Neutrino-induced coherent $\pi^{+}$ production in C, CH, Fe and Pb at $\langle E_{\nu}\rangle \sim 6$ GeV

MINERvA has measured the $\nu_{\mu}$-induced coherent $\pi^{+}$ cross section simultaneously in hydrocarbon (CH), graphite (C), iron (Fe) and lead (Pb) targets using neutrinos from 2 to 20 GeV. The measurements exceed the predictions of the Rein-Sehgal and Berger-Sehgal PCAC based models at multi-GeV $\nu_{\mu}$ energies and at produced $\pi^{+}$ energies and angles, $E_{\pi}>1$ GeV and $\theta_{\pi}<10^{\circ}$. Measurements of the cross-section ratios of Fe and Pb relative to CH reveal the effective $A$-scaling to increase from an approximate $A^{1/3}$ scaling at few GeV to an $A^{2/3}$ scaling for $E_{\nu}>10$ GeV.

==> (inline-0) <==
\begin{tabular}{c||c||c|c||c|c}
      Bin edges (GeV)  &  $\sigma$  &  Abs. Stat. Unc. & Abs. Tot. Unc.  &  Frac. Stat. Unc.  &  Frac. Tot. Unc. \\
      \hline\hline
        2.0 - 3.0 & 2.377 & 0.254 & 0.586 & 0.107 & 0.246 \\
        3.0 - 4.0 & 3.317 & 0.144 & 0.486 & 0.043 & 0.147 \\
        4.0 - 5.0 & 4.183 & 0.127 & 0.504 & 0.030 & 0.120 \\
        5.0 - 6.0 & 4.661 & 0.114 & 0.478 & 0.024 & 0.103 \\
        6.0 - 7.0 & 4.888 & 0.112 & 0.452 & 0.023 & 0.092 \\
        7.0 - 8.0 & 5.512 & 0.137 & 0.534 & 0.025 & 0.097 \\
       8.0 - 10.0 & 6.836 & 0.209 & 0.785 & 0.031 & 0.115 \\
      10.0 - 14.0 & 10.097 & 0.482 & 1.177 & 0.048 & 0.117 \\
      14.0 - 20.0 & 12.147 & 1.064 & 1.836 & 0.088 & 0.151 \\
    \end{tabular}
\begin{tabular}{c||ccccccccc}
      Bin edges (GeV) & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        2.0 - 3.0 &  0.0644 &  0.0020 & -0.0020 & -0.0005 & -0.0001 & -0.0001 & -0.0001 & -0.0001 & -0.0001 \\
        3.0 - 4.0 &  0.0020 &  0.0206 &  0.0020 & -0.0014 & -0.0006 & -0.0002 & -0.0001 & -0.0001 & -0.0001 \\
        4.0 - 5.0 & -0.0020 &  0.0020 &  0.0163 &  0.0031 & -0.0016 & -0.0012 & -0.0006 & -0.0002 & -0.0002 \\
        5.0 - 6.0 & -0.0005 & -0.0014 &  0.0031 &  0.0130 &  0.0041 & -0.0016 & -0.0021 & -0.0010 & -0.0003 \\
        6.0 - 7.0 & -0.0001 & -0.0006 & -0.0016 &  0.0041 &  0.0126 &  0.0071 & -0.0019 & -0.0037 & -0.0012 \\
        7.0 - 8.0 & -0.0001 & -0.0002 & -0.0012 & -0.0016 &  0.0071 &  0.0187 &  0.0123 & -0.0061 & -0.0051 \\
       8.0 - 10.0 & -0.0001 & -0.0001 & -0.0006 & -0.0021 & -0.0019 &  0.0123 &  0.0436 &  0.0211 & -0.0159 \\
      10.0 - 14.0 & -0.0001 & -0.0001 & -0.0002 & -0.0010 & -0.0037 & -0.0061 &  0.0211 &  0.2323 &  0.0425 \\
      14.0 - 20.0 & -0.0001 & -0.0001 & -0.0002 & -0.0003 & -0.0012 & -0.0051 & -0.0159 &  0.0425 &  1.1320 \\
    \end{tabular}
\begin{tabular}{c||ccccccccc}
      Bin edges (GeV) & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        2.0 - 3.0 &  0.2790 &  0.2301 &  0.2266 &  0.1924 &  0.1171 &  0.0043 & -0.1085 & -0.1252 &  0.1389 \\
        3.0 - 4.0 &  0.2301 &  0.2160 &  0.2209 &  0.1998 &  0.1455 &  0.0598 & -0.0266 & -0.0267 &  0.2827 \\
        4.0 - 5.0 &  0.2266 &  0.2209 &  0.2374 &  0.2200 &  0.1673 &  0.0824 & -0.0027 &  0.0159 &  0.3826 \\
        5.0 - 6.0 &  0.1924 &  0.1998 &  0.2200 &  0.2158 &  0.1828 &  0.1236 &  0.0625 &  0.0847 &  0.4231 \\
        6.0 - 7.0 &  0.1171 &  0.1455 &  0.1673 &  0.1828 &  0.1913 &  0.1871 &  0.1828 &  0.2154 &  0.4366 \\
        7.0 - 8.0 &  0.0043 &  0.0598 &  0.0824 &  0.1236 &  0.1871 &  0.2667 &  0.3574 &  0.4281 &  0.4455 \\
       8.0 - 10.0 & -0.1085 & -0.0266 & -0.0027 &  0.0625 &  0.1828 &  0.3574 &  0.5728 &  0.7394 &  0.5060 \\
      10.0 - 14.0 & -0.1252 & -0.0267 &  0.0159 &  0.0847 &  0.2154 &  0.4281 &  0.7394 &  1.1522 &  0.9222 \\
      14.0 - 20.0 &  0.1389 &  0.2827 &  0.3826 &  0.4231 &  0.4366 &  0.4455 &  0.5060 &  0.9222 &  2.2386 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges (GeV)  &  $\sigma$  &  Abs. Stat. Unc. & Abs. Tot. Unc.  &  Frac. Stat. Unc.  &  Frac. Tot. Unc. \\
      \hline\hline
        2.0 - 3.0 & 2.764 & 2.219 & 2.863 & 0.803 & 1.036 \\
        3.0 - 4.0 & 3.712 & 1.252 & 1.687 & 0.337 & 0.454 \\
        4.0 - 5.0 & 5.088 & 1.120 & 1.685 & 0.220 & 0.331 \\
        5.0 - 6.0 & 3.236 & 0.896 & 1.336 & 0.277 & 0.413 \\
        6.0 - 7.0 & 2.848 & 0.835 & 1.297 & 0.293 & 0.455 \\
        7.0 - 8.0 & 5.287 & 1.189 & 1.537 & 0.225 & 0.291 \\
       8.0 - 10.0 & 6.614 & 1.644 & 2.114 & 0.249 & 0.320 \\
      10.0 - 14.0 & 13.743 & 4.093 & 4.476 & 0.298 & 0.326 \\
      14.0 - 20.0 & 6.877 & 6.947 & 7.366 & 1.010 & 1.071 \\
    \end{tabular}
\begin{tabular}{c||ccccccccc}
      Bin edges (GeV) & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        2.0 - 3.0 &  4.9248 &  0.1154 & -0.1384 & -0.0182 & -0.0012 & -0.0035 &  0.0010 & -0.0031 & -0.0023 \\
        3.0 - 4.0 &  0.1154 &  1.5675 &  0.0466 & -0.0840 & -0.0237 & -0.0049 & -0.0049 & -0.0056 &  0.0007 \\
        4.0 - 5.0 & -0.1384 &  0.0466 &  1.2547 &  0.1217 & -0.0881 & -0.0675 & -0.0227 & -0.0139 & -0.0034 \\
        5.0 - 6.0 & -0.0182 & -0.0840 &  0.1217 &  0.8025 &  0.2216 & -0.1081 & -0.0935 & -0.0354 & -0.0106 \\
        6.0 - 7.0 & -0.0012 & -0.0237 & -0.0881 &  0.2216 &  0.6965 &  0.3806 & -0.1354 & -0.1647 & -0.0150 \\
        7.0 - 8.0 & -0.0035 & -0.0049 & -0.0675 & -0.1081 &  0.3806 &  1.4138 &  0.5926 & -0.5660 & -0.1693 \\
       8.0 - 10.0 &  0.0010 & -0.0049 & -0.0227 & -0.0935 & -0.1354 &  0.5926 &  2.7026 &  0.7314 & -0.5316 \\
      10.0 - 14.0 & -0.0031 & -0.0056 & -0.0139 & -0.0354 & -0.1647 & -0.5660 &  0.7314 & 16.7528 &  1.5120 \\
      14.0 - 20.0 & -0.0023 &  0.0007 & -0.0034 & -0.0106 & -0.0150 & -0.1693 & -0.5316 &  1.5120 & 48.2633 \\
    \end{tabular}
\begin{tabular}{c||ccccccccc}
      Bin edges (GeV) & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        2.0 - 3.0 &  3.2724 &  1.7230 &  1.8016 &  0.9754 &  0.9961 &  0.7259 & -0.9863 & -0.5744 &  0.7490 \\
        3.0 - 4.0 &  1.7230 &  1.2776 &  1.3792 &  0.9590 &  0.9541 &  0.7800 & -0.1119 &  0.1359 &  1.3682 \\
        4.0 - 5.0 &  1.8016 &  1.3792 &  1.5859 &  1.1263 &  1.1064 &  0.9143 & -0.0131 &  0.3331 &  1.7378 \\
        5.0 - 6.0 &  0.9754 &  0.9590 &  1.1263 &  0.9813 &  0.9464 &  0.8497 &  0.4505 &  0.6405 &  1.8201 \\
        6.0 - 7.0 &  0.9961 &  0.9541 &  1.1064 &  0.9464 &  0.9860 &  0.9121 &  0.4968 &  0.6462 &  1.6526 \\
        7.0 - 8.0 &  0.7259 &  0.7800 &  0.9143 &  0.8497 &  0.9121 &  0.9484 &  0.7463 &  0.9362 &  1.5766 \\
       8.0 - 10.0 & -0.9863 & -0.1119 & -0.0131 &  0.4505 &  0.4968 &  0.7463 &  1.7679 &  1.9288 &  1.7080 \\
      10.0 - 14.0 & -0.5744 &  0.1359 &  0.3331 &  0.6405 &  0.6462 &  0.9362 &  1.9288 &  3.2803 &  2.6492 \\
      14.0 - 20.0 &  0.7490 &  1.3682 &  1.7378 &  1.8201 &  1.6526 &  1.5766 &  1.7080 &  2.6492 &  5.9903 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges (GeV)  &  $\sigma$  &  Abs. Stat. Unc. & Abs. Tot. Unc.  &  Frac. Stat. Unc.  &  Frac. Tot. Unc. \\
      \hline\hline
        2.0 - 3.0 & 3.645 & 2.600 & 4.099 & 0.713 & 1.125 \\
        3.0 - 4.0 & 7.275 & 1.651 & 3.116 & 0.227 & 0.428 \\
        4.0 - 5.0 & 6.119 & 1.305 & 2.862 & 0.213 & 0.468 \\
        5.0 - 6.0 & 7.976 & 1.178 & 2.914 & 0.148 & 0.365 \\
        6.0 - 7.0 & 9.672 & 1.211 & 2.726 & 0.125 & 0.282 \\
        7.0 - 8.0 & 11.415 & 1.424 & 2.895 & 0.125 & 0.254 \\
       8.0 - 10.0 & 15.748 & 2.205 & 3.734 & 0.140 & 0.237 \\
      10.0 - 14.0 & 24.823 & 5.127 & 6.448 & 0.207 & 0.260 \\
      14.0 - 20.0 & 29.653 & 11.370 & 13.041 & 0.383 & 0.440 \\
    \end{tabular}
\begin{tabular}{c||ccccccccc}
      Bin edges (GeV) & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        2.0 - 3.0 &  6.7618 &  0.2772 & -0.1783 & -0.0454 & -0.0060 & -0.0041 & -0.0047 & -0.0097 & -0.0004 \\
        3.0 - 4.0 &  0.2772 &  2.7247 &  0.1849 & -0.1708 & -0.0691 & -0.0199 & -0.0121 & -0.0162 & -0.0188 \\
        4.0 - 5.0 & -0.1783 &  0.1849 &  1.7034 &  0.3364 & -0.1621 & -0.1079 & -0.0466 & -0.0211 & -0.0227 \\
        5.0 - 6.0 & -0.0454 & -0.1708 &  0.3364 &  1.3873 &  0.4109 & -0.1928 & -0.2062 & -0.0926 & -0.0349 \\
        6.0 - 7.0 & -0.0060 & -0.0691 & -0.1621 &  0.4109 &  1.4674 &  0.7105 & -0.2779 & -0.3884 & -0.1054 \\
        7.0 - 8.0 & -0.0041 & -0.0199 & -0.1079 & -0.1928 &  0.7105 &  2.0276 &  1.1923 & -0.7401 & -0.4978 \\
       8.0 - 10.0 & -0.0047 & -0.0121 & -0.0466 & -0.2062 & -0.2779 &  1.1923 &  4.8623 &  2.0433 & -1.7170 \\
      10.0 - 14.0 & -0.0097 & -0.0162 & -0.0211 & -0.0926 & -0.3884 & -0.7401 &  2.0433 & 26.2871 &  3.7779 \\
      14.0 - 20.0 & -0.0004 & -0.0188 & -0.0227 & -0.0349 & -0.1054 & -0.4978 & -1.7170 &  3.7779 & 129.2868 \\
    \end{tabular}
\begin{tabular}{c||ccccccccc}
      Bin edges (GeV) & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        2.0 - 3.0 & 10.0401 &  7.5886 &  6.5583 &  6.5540 &  4.1295 &  2.1339 &  0.2314 &  1.3701 &  4.8032 \\
        3.0 - 4.0 &  7.5886 &  6.9875 &  6.4540 &  6.6337 &  5.0889 &  3.7535 &  2.4344 &  3.5779 &  8.9142 \\
        4.0 - 5.0 &  6.5583 &  6.4540 &  6.4872 &  6.7361 &  5.6069 &  4.5848 &  3.6393 &  4.8048 & 10.8173 \\
        5.0 - 6.0 &  6.5540 &  6.6337 &  6.7361 &  7.1030 &  6.0831 &  5.1319 &  4.2520 &  5.4613 & 11.9276 \\
        6.0 - 7.0 &  4.1295 &  5.0889 &  5.6069 &  6.0831 &  5.9642 &  5.7731 &  5.6431 &  6.5948 & 12.3660 \\
        7.0 - 8.0 &  2.1339 &  3.7535 &  4.5848 &  5.1319 &  5.7731 &  6.3506 &  7.0722 &  7.9518 & 12.3611 \\
       8.0 - 10.0 &  0.2314 &  2.4344 &  3.6393 &  4.2520 &  5.6431 &  7.0722 &  9.0818 & 10.6140 & 12.8714 \\
      10.0 - 14.0 &  1.3701 &  3.5779 &  4.8048 &  5.4613 &  6.5948 &  7.9518 & 10.6140 & 15.2864 & 18.2801 \\
      14.0 - 20.0 &  4.8032 &  8.9142 & 10.8173 & 11.9276 & 12.3660 & 12.3611 & 12.8714 & 18.2801 & 40.7697 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges (GeV)  &  $\sigma$  &  Abs. Stat. Unc. & Abs. Tot. Unc.  &  Frac. Stat. Unc.  &  Frac. Tot. Unc. \\
      \hline\hline
        2.0 - 3.0 & -2.085 & 4.016 & 5.184 & -1.926 & -2.487 \\
        3.0 - 4.0 & 13.667 & 3.134 & 4.579 & 0.229 & 0.335 \\
        4.0 - 5.0 & 19.545 & 2.777 & 4.373 & 0.142 & 0.224 \\
        5.0 - 6.0 & 23.350 & 2.609 & 4.031 & 0.112 & 0.173 \\
        6.0 - 7.0 & 24.214 & 2.670 & 3.819 & 0.110 & 0.158 \\
        7.0 - 8.0 & 25.476 & 3.191 & 4.425 & 0.125 & 0.174 \\
       8.0 - 10.0 & 33.061 & 4.730 & 6.124 & 0.143 & 0.185 \\
      10.0 - 14.0 & 63.446 & 11.662 & 13.263 & 0.184 & 0.209 \\
      14.0 - 20.0 & 82.615 & 28.103 & 29.643 & 0.340 & 0.359 \\
    \end{tabular}
\begin{tabular}{c||ccccccccc}
      Bin edges (GeV) & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        2.0 - 3.0 & 16.1250 &  3.2152 &  0.4663 &  0.0804 &  0.0356 &  0.0142 &  0.0150 &  0.0006 &  0.0251 \\
        3.0 - 4.0 &  3.2152 &  9.8220 &  3.0035 &  0.5524 &  0.1496 &  0.0768 &  0.0431 &  0.0582 &  0.1578 \\
        4.0 - 5.0 &  0.4663 &  3.0035 &  7.7132 &  3.3863 &  0.8484 &  0.2482 &  0.1378 &  0.1873 &  0.1200 \\
        5.0 - 6.0 &  0.0804 &  0.5524 &  3.3863 &  6.8069 &  3.7850 &  1.3710 &  0.5196 &  0.2818 &  0.1661 \\
        6.0 - 7.0 &  0.0356 &  0.1496 &  0.8484 &  3.7850 &  7.1306 &  5.1985 &  2.3620 &  1.0254 &  0.5773 \\
        7.0 - 8.0 &  0.0142 &  0.0768 &  0.2482 &  1.3710 &  5.1985 & 10.1811 &  9.3051 &  4.2276 &  0.9908 \\
       8.0 - 10.0 &  0.0150 &  0.0431 &  0.1378 &  0.5196 &  2.3620 &  9.3051 & 22.3683 & 24.5201 &  8.7950 \\
      10.0 - 14.0 &  0.0006 &  0.0582 &  0.1873 &  0.2818 &  1.0254 &  4.2276 & 24.5201 & 136.0103 & 107.0414 \\
      14.0 - 20.0 &  0.0251 &  0.1578 &  0.1200 &  0.1661 &  0.5773 &  0.9908 &  8.7950 & 107.0414 & 789.7512 \\
    \end{tabular}
\begin{tabular}{c||ccccccccc}
      Bin edges (GeV) & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        2.0 - 3.0 & 10.7501 & 10.2017 &  9.4881 &  7.6136 &  4.6177 &  1.5630 & -0.6901 & -1.1925 &  2.2098 \\
        3.0 - 4.0 & 10.2017 & 11.1466 & 10.9766 &  9.1403 &  5.5968 &  1.9597 & -0.7532 & -0.4484 &  5.2480 \\
        4.0 - 5.0 &  9.4881 & 10.9766 & 11.4078 &  9.9918 &  6.7780 &  3.4311 &  0.8750 &  2.1669 &  9.8261 \\
        5.0 - 6.0 &  7.6136 &  9.1403 &  9.9918 &  9.4440 &  7.3828 &  5.1562 &  3.4300 &  5.5130 & 13.2359 \\
        6.0 - 7.0 &  4.6177 &  5.5968 &  6.7780 &  7.3828 &  7.4514 &  7.2947 &  7.1126 & 10.0302 & 15.8811 \\
        7.0 - 8.0 &  1.5630 &  1.9597 &  3.4311 &  5.1562 &  7.2947 &  9.3996 & 11.1009 & 15.2224 & 18.2495 \\
       8.0 - 10.0 & -0.6901 & -0.7532 &  0.8750 &  3.4300 &  7.1126 & 11.1009 & 15.1331 & 22.2243 & 22.8958 \\
      10.0 - 14.0 & -1.1925 & -0.4484 &  2.1669 &  5.5130 & 10.0302 & 15.2224 & 22.2243 & 39.9002 & 45.8082 \\
      14.0 - 20.0 &  2.2098 &  5.2480 &  9.8261 & 13.2359 & 15.8811 & 18.2495 & 22.8958 & 45.8082 & 88.9614 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges (GeV)  &  $d\sigma/dE_{\pi}$  &  Abs. Stat. Unc. & Abs. Tot. Unc.  &  Frac. Stat. Unc.  &  Frac. Tot. Unc. \\
      \hline\hline
        0 - 0.25 & 0.708 & 0.053 & 0.278 & 0.074 & 0.392 \\
      0.25 - 0.5 & 3.440 & 0.107 & 0.563 & 0.031 & 0.164 \\
      0.5 - 0.75 & 1.725 & 0.063 & 0.235 & 0.037 & 0.136 \\
      0.75 - 1.0 & 1.974 & 0.055 & 0.197 & 0.028 & 0.100 \\
       1.0 - 1.5 & 1.629 & 0.043 & 0.168 & 0.026 & 0.103 \\
       1.5 - 2.0 & 1.246 & 0.035 & 0.137 & 0.028 & 0.110 \\
       2.0 - 3.0 & 0.880 & 0.026 & 0.086 & 0.030 & 0.098 \\
       3.0 - 6.0 & 0.299 & 0.012 & 0.041 & 0.040 & 0.137 \\
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV) & 0 - 0.25 & 0.25 - 0.5 & 0.5 - 0.75 & 0.75 - 1.0 & 1.0 - 1.5 & 1.5 - 2.0 & 2.0 - 3.0 & 3.0 - 6.0 \\
\hline \hline
        0 - 0.25 &  0.2760 & -0.0408 & -0.0353 & -0.0106 &  0.0010 &  0.0018 &  0.0005 &  0.0000 \\
      0.25 - 0.5 & -0.0408 &  1.1345 &  0.0136 & -0.0975 & -0.0497 & -0.0050 &  0.0030 &  0.0006 \\
      0.5 - 0.75 & -0.0353 &  0.0136 &  0.4026 &  0.1914 & -0.0234 & -0.0415 & -0.0085 &  0.0008 \\
      0.75 - 1.0 & -0.0106 & -0.0975 &  0.1914 &  0.3024 &  0.1234 & -0.0285 & -0.0261 & -0.0008 \\
       1.0 - 1.5 &  0.0010 & -0.0497 & -0.0234 &  0.1234 &  0.1823 &  0.0665 & -0.0158 & -0.0056 \\
       1.5 - 2.0 &  0.0018 & -0.0050 & -0.0415 & -0.0285 &  0.0665 &  0.1259 &  0.0451 & -0.0097 \\
       2.0 - 3.0 &  0.0005 &  0.0030 & -0.0085 & -0.0261 & -0.0158 &  0.0451 &  0.0685 &  0.0037 \\
       3.0 - 6.0 &  0.0000 &  0.0006 &  0.0008 & -0.0008 & -0.0056 & -0.0097 &  0.0037 &  0.0140 \\
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV) & 0 - 0.25 & 0.25 - 0.5 & 0.5 - 0.75 & 0.75 - 1.0 & 1.0 - 1.5 & 1.5 - 2.0 & 2.0 - 3.0 & 3.0 - 6.0 \\
\hline \hline
        0 - 0.25 &  7.4352 &  6.6553 & -2.1796 &  0.0648 &  1.7209 &  1.7141 &  0.3655 & -0.6048 \\
      0.25 - 0.5 &  6.6553 & 30.5695 &  5.9236 &  3.6695 &  2.3474 &  1.7564 &  1.0188 &  0.0588 \\
      0.5 - 0.75 & -2.1796 &  5.9236 &  5.1158 &  3.3984 &  1.3836 &  0.6822 &  0.9287 &  0.6777 \\
      0.75 - 1.0 &  0.0648 &  3.6695 &  3.3984 &  3.5701 &  2.6030 &  1.8554 &  1.3722 &  0.5266 \\
       1.0 - 1.5 &  1.7209 &  2.3474 &  1.3836 &  2.6030 &  2.6241 &  2.0963 &  1.2584 &  0.2569 \\
       1.5 - 2.0 &  1.7141 &  1.7564 &  0.6822 &  1.8554 &  2.0963 &  1.7386 &  0.9981 &  0.1575 \\
       2.0 - 3.0 &  0.3655 &  1.0188 &  0.9287 &  1.3722 &  1.2584 &  0.9981 &  0.6778 &  0.2097 \\
       3.0 - 6.0 & -0.6048 &  0.0588 &  0.6777 &  0.5266 &  0.2569 &  0.1575 &  0.2097 &  0.1529 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges (GeV)  &  $d\sigma/dE_{\pi}$  &  Abs. Stat. Unc. & Abs. Tot. Unc.  &  Frac. Stat. Unc.  &  Frac. Tot. Unc. \\
      \hline\hline
        0 - 0.25 & 0.308 & 0.210 & 0.350 & 0.682 & 1.135 \\
      0.25 - 0.5 & 2.893 & 0.698 & 1.682 & 0.241 & 0.581 \\
      0.5 - 0.75 & 1.636 & 0.373 & 0.649 & 0.228 & 0.397 \\
      0.75 - 1.0 & 1.929 & 0.353 & 0.570 & 0.183 & 0.295 \\
       1.0 - 1.5 & 1.587 & 0.276 & 0.413 & 0.174 & 0.260 \\
       1.5 - 2.0 & 1.334 & 0.233 & 0.287 & 0.174 & 0.215 \\
       2.0 - 3.0 & 0.913 & 0.171 & 0.192 & 0.188 & 0.210 \\
       3.0 - 6.0 & 0.251 & 0.080 & 0.100 & 0.317 & 0.399 \\
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV) & 0 - 0.25 & 0.25 - 0.5 & 0.5 - 0.75 & 0.75 - 1.0 & 1.0 - 1.5 & 1.5 - 2.0 & 2.0 - 3.0 & 3.0 - 6.0 \\
\hline \hline
        0 - 0.25 &  4.4170 &  5.7037 & -0.7952 & -0.6720 & -0.2486 & -0.0324 &  0.0016 & -0.0007 \\
      0.25 - 0.5 &  5.7037 & 48.6925 &  5.3324 & -1.6066 & -2.1061 & -0.8416 & -0.1604 & -0.0071 \\
      0.5 - 0.75 & -0.7952 &  5.3324 & 13.9190 &  8.5817 &  0.9126 & -1.1168 & -0.4201 & -0.0343 \\
      0.75 - 1.0 & -0.6720 & -1.6066 &  8.5817 & 12.4958 &  6.3305 & -0.1191 & -0.7724 & -0.0890 \\
       1.0 - 1.5 & -0.2486 & -2.1061 &  0.9126 &  6.3305 &  7.6198 &  3.1542 & -0.2496 & -0.1697 \\
       1.5 - 2.0 & -0.0324 & -0.8416 & -1.1168 & -0.1191 &  3.1542 &  5.4208 &  2.1045 & -0.2151 \\
       2.0 - 3.0 &  0.0016 & -0.1604 & -0.4201 & -0.7724 & -0.2496 &  2.1045 &  2.9358 &  0.3287 \\
       3.0 - 6.0 & -0.0007 & -0.0071 & -0.0343 & -0.0890 & -0.1697 & -0.2151 &  0.3287 &  0.6341 \\
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV) & 0 - 0.25 & 0.25 - 0.5 & 0.5 - 0.75 & 0.75 - 1.0 & 1.0 - 1.5 & 1.5 - 2.0 & 2.0 - 3.0 & 3.0 - 6.0 \\
\hline \hline
        0 - 0.25 &  7.8336 & 37.0751 &  6.0245 &  2.0742 &  1.0786 &  0.6509 & -0.8443 & -1.0527 \\
      0.25 - 0.5 & 37.0751 & 234.2113 & 60.8254 & 33.8527 & 16.9079 &  6.5851 & -2.7988 & -4.4001 \\
      0.5 - 0.75 &  6.0245 & 60.8254 & 28.1731 & 21.6607 & 12.0346 &  4.7428 &  0.9579 & -0.2510 \\
      0.75 - 1.0 &  2.0742 & 33.8527 & 21.6607 & 20.0101 & 12.8231 &  5.8221 &  1.5520 & -0.0197 \\
       1.0 - 1.5 &  1.0786 & 16.9079 & 12.0346 & 12.8231 &  9.4153 &  4.8126 &  1.0894 & -0.2466 \\
       1.5 - 2.0 &  0.6509 &  6.5851 &  4.7428 &  5.8221 &  4.8126 &  2.8133 &  0.7237 & -0.1653 \\
       2.0 - 3.0 & -0.8443 & -2.7988 &  0.9579 &  1.5520 &  1.0894 &  0.7237 &  0.7465 &  0.3833 \\
       3.0 - 6.0 & -1.0527 & -4.4001 & -0.2510 & -0.0197 & -0.2466 & -0.1653 &  0.3833 &  0.3703 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges (GeV)  &  $d\sigma/dE_{\pi}$  &  Abs. Stat. Unc. & Abs. Tot. Unc.  &  Frac. Stat. Unc.  &  Frac. Tot. Unc. \\
      \hline\hline
        0 - 0.25 & 1.984 & 0.613 & 1.262 & 0.309 & 0.636 \\
      0.25 - 0.5 & 2.804 & 0.880 & 3.226 & 0.314 & 1.150 \\
      0.5 - 0.75 & 2.318 & 0.521 & 1.419 & 0.225 & 0.612 \\
      0.75 - 1.0 & 3.641 & 0.482 & 0.978 & 0.132 & 0.269 \\
       1.0 - 1.5 & 4.654 & 0.441 & 0.856 & 0.095 & 0.184 \\
       1.5 - 2.0 & 3.695 & 0.391 & 0.509 & 0.106 & 0.138 \\
       2.0 - 3.0 & 2.176 & 0.275 & 0.327 & 0.126 & 0.150 \\
       3.0 - 6.0 & 0.986 & 0.156 & 0.216 & 0.158 & 0.219 \\
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV) & 0 - 0.25 & 0.25 - 0.5 & 0.5 - 0.75 & 0.75 - 1.0 & 1.0 - 1.5 & 1.5 - 2.0 & 2.0 - 3.0 & 3.0 - 6.0 \\
\hline \hline
        0 - 0.25 & 37.5947 &  2.3571 & -7.7105 & -4.3877 & -0.8628 &  0.4330 &  0.1895 &  0.0066 \\
      0.25 - 0.5 &  2.3571 & 77.4070 & 12.8532 & -3.0434 & -5.4244 & -1.5835 &  0.0508 &  0.0642 \\
      0.5 - 0.75 & -7.7105 & 12.8532 & 27.0992 & 15.7089 & -0.5231 & -3.5119 & -0.7574 &  0.0805 \\
      0.75 - 1.0 & -4.3877 & -3.0434 & 15.7089 & 23.2364 & 11.3064 & -3.7754 & -2.3192 &  0.0062 \\
       1.0 - 1.5 & -0.8628 & -5.4244 & -0.5231 & 11.3064 & 19.4475 &  6.2474 & -2.1927 & -0.6301 \\
       1.5 - 2.0 &  0.4330 & -1.5835 & -3.5119 & -3.7754 &  6.2474 & 15.2930 &  5.3661 & -1.3946 \\
       2.0 - 3.0 &  0.1895 &  0.0508 & -0.7574 & -2.3192 & -2.1927 &  5.3661 &  7.5669 &  0.4711 \\
       3.0 - 6.0 &  0.0066 &  0.0642 &  0.0805 &  0.0062 & -0.6301 & -1.3946 &  0.4711 &  2.4289 \\
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV) & 0 - 0.25 & 0.25 - 0.5 & 0.5 - 0.75 & 0.75 - 1.0 & 1.0 - 1.5 & 1.5 - 2.0 & 2.0 - 3.0 & 3.0 - 6.0 \\
\hline \hline
        0 - 0.25 & 121.5712 & 123.3174 & 22.8534 & 49.7716 & 55.1985 & 14.8221 &  2.8513 & -8.7838 \\
      0.25 - 0.5 & 123.3174 & 963.1823 & 379.7737 & 175.6837 & 40.7910 & 20.6318 & 25.5564 & 14.6491 \\
      0.5 - 0.75 & 22.8534 & 379.7737 & 174.1696 & 84.4061 & 20.1848 & 12.5757 & 13.3942 &  9.4542 \\
      0.75 - 1.0 & 49.7716 & 175.6837 & 84.4061 & 72.3703 & 49.3928 & 19.4188 &  9.2768 &  0.8456 \\
       1.0 - 1.5 & 55.1985 & 40.7910 & 20.1848 & 49.3928 & 53.7995 & 20.1270 &  6.1711 & -3.1294 \\
       1.5 - 2.0 & 14.8221 & 20.6318 & 12.5757 & 19.4188 & 20.1270 & 10.6391 &  4.8107 &  0.9558 \\
       2.0 - 3.0 &  2.8513 & 25.5564 & 13.3942 &  9.2768 &  6.1711 &  4.8107 &  3.1322 &  1.6987 \\
       3.0 - 6.0 & -8.7838 & 14.6491 &  9.4542 &  0.8456 & -3.1294 &  0.9558 &  1.6987 &  2.2431 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges (GeV)  &  $d\sigma/dE_{\pi}$  &  Abs. Stat. Unc. & Abs. Tot. Unc.  &  Frac. Stat. Unc.  &  Frac. Tot. Unc. \\
      \hline\hline
        0 - 0.25 & 1.111 & 0.839 & 1.522 & 0.755 & 1.370 \\
      0.25 - 0.5 & 6.546 & 1.888 & 3.964 & 0.288 & 0.606 \\
      0.5 - 0.75 & 9.105 & 1.334 & 2.026 & 0.147 & 0.223 \\
      0.75 - 1.0 & 8.854 & 1.035 & 1.302 & 0.117 & 0.147 \\
       1.0 - 1.5 & 9.703 & 0.988 & 1.346 & 0.102 & 0.139 \\
       1.5 - 2.0 & 7.977 & 0.856 & 1.059 & 0.107 & 0.133 \\
       2.0 - 3.0 & 5.517 & 0.657 & 0.746 & 0.119 & 0.135 \\
       3.0 - 6.0 & 2.379 & 0.371 & 0.492 & 0.156 & 0.207 \\
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV) & 0 - 0.25 & 0.25 - 0.5 & 0.5 - 0.75 & 0.75 - 1.0 & 1.0 - 1.5 & 1.5 - 2.0 & 2.0 - 3.0 & 3.0 - 6.0 \\
\hline \hline
        0 - 0.25 & 70.3302 & 57.2517 & -4.6570 & -7.4049 & -3.6718 & -0.9772 & -0.1680 & -0.0341 \\
      0.25 - 0.5 & 57.2517 & 356.6308 & 91.8816 & -8.8042 & -21.3034 & -9.6179 & -2.4860 & -0.2734 \\
      0.5 - 0.75 & -4.6570 & 91.8816 & 177.9462 & 82.7665 &  5.7367 & -14.9631 & -5.4753 & -0.5958 \\
      0.75 - 1.0 & -7.4049 & -8.8042 & 82.7665 & 107.2260 & 60.9311 & -2.0950 & -8.5282 & -1.4282 \\
       1.0 - 1.5 & -3.6718 & -21.3034 &  5.7367 & 60.9311 & 97.6004 & 45.5293 & -1.4870 & -3.7291 \\
       1.5 - 2.0 & -0.9772 & -9.6179 & -14.9631 & -2.0950 & 45.5293 & 73.2230 & 29.1632 & -3.6135 \\
       2.0 - 3.0 & -0.1680 & -2.4860 & -5.4753 & -8.5282 & -1.4870 & 29.1632 & 43.1505 &  6.5841 \\
       3.0 - 6.0 & -0.0341 & -0.2734 & -0.5958 & -1.4282 & -3.7291 & -3.6135 &  6.5841 & 13.7705 \\
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV) & 0 - 0.25 & 0.25 - 0.5 & 0.5 - 0.75 & 0.75 - 1.0 & 1.0 - 1.5 & 1.5 - 2.0 & 2.0 - 3.0 & 3.0 - 6.0 \\
\hline \hline
        0 - 0.25 & 161.3889 & 274.5015 & 79.0755 & 57.1965 & 73.5423 & 44.9724 & 13.7603 & -24.4509 \\
      0.25 - 0.5 & 274.5015 & 1214.8783 & 472.2045 & 143.9961 & 60.3931 & 32.5159 & 27.5435 & -3.9565 \\
      0.5 - 0.75 & 79.0755 & 472.2045 & 232.4696 & 84.5246 & 34.1260 & 21.7769 & 23.5233 & 12.4378 \\
      0.75 - 1.0 & 57.1965 & 143.9961 & 84.5246 & 62.3161 & 60.4339 & 40.0911 & 22.1608 & -1.4281 \\
       1.0 - 1.5 & 73.5423 & 60.3931 & 34.1260 & 60.4339 & 83.5409 & 55.5527 & 23.6323 & -11.9043 \\
       1.5 - 2.0 & 44.9724 & 32.5159 & 21.7769 & 40.0911 & 55.5527 & 38.8312 & 18.4448 & -5.2071 \\
       2.0 - 3.0 & 13.7603 & 27.5435 & 23.5233 & 22.1608 & 23.6323 & 18.4448 & 12.4749 &  3.1934 \\
       3.0 - 6.0 & -24.4509 & -3.9565 & 12.4378 & -1.4281 & -11.9043 & -5.2071 &  3.1934 & 10.3920 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges (Degrees)  &  $d\sigma/d\theta_{\pi}$  &  Abs. Stat. Unc. & Abs. Tot. Unc.  &  Frac. Stat. Unc.  &  Frac. Tot. Unc. \\
      \hline\hline
        0 - 5 & 15.847 & 0.388 & 1.695 & 0.024 & 0.107 \\
       5 - 10 & 24.663 & 0.430 & 2.273 & 0.017 & 0.092 \\
      10 - 15 & 19.800 & 0.342 & 1.693 & 0.017 & 0.086 \\
      15 - 20 & 14.322 & 0.275 & 1.244 & 0.019 & 0.087 \\
      20 - 25 & 9.965 & 0.235 & 0.897 & 0.024 & 0.090 \\
      25 - 30 & 6.918 & 0.179 & 0.680 & 0.026 & 0.098 \\
      30 - 35 & 4.723 & 0.148 & 0.552 & 0.031 & 0.117 \\
      35 - 40 & 2.997 & 0.128 & 0.476 & 0.043 & 0.159 \\
      40 - 45 & 1.872 & 0.112 & 0.354 & 0.060 & 0.189 \\
      45 - 50 & 0.997 & 0.099 & 0.326 & 0.100 & 0.327 \\
      50 - 60 & 0.341 & 0.084 & 0.318 & 0.247 & 0.932 \\ 
      60 - 70 & -0.152 & 0.084 & 0.365 & -0.553 & -2.405 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges (Degrees)  &  $d\sigma/d\theta_{\pi}$  &  Abs. Stat. Unc. & Abs. Tot. Unc.  &  Frac. Stat. Unc.  &  Frac. Tot. Unc. \\
      \hline\hline
        0 - 5 & 14.113 & 2.644 & 3.735 & 0.187 & 0.265 \\
       5 - 10 & 24.197 & 3.166 & 4.343 & 0.131 & 0.180 \\
      10 - 15 & 18.827 & 2.513 & 3.271 & 0.133 & 0.174 \\
      15 - 20 & 12.399 & 1.961 & 2.803 & 0.158 & 0.226 \\
      20 - 25 & 8.693 & 1.557 & 2.405 & 0.179 & 0.277 \\
      25 - 30 & 6.948 & 1.348 & 2.255 & 0.194 & 0.325 \\
      30 - 35 & 4.271 & 1.092 & 1.868 & 0.256 & 0.437 \\
      35 - 40 & 2.289 & 0.957 & 1.644 & 0.418 & 0.718 \\
      40 - 45 & 1.120 & 0.827 & 1.426 & 0.738 & 1.273 \\
      45 - 50 & 0.107 & 0.736 & 1.263 & 6.859 & 11.779 \\
      50 - 60 & 0.056 & 0.658 & 1.116 & 11.818 & 20.040 \\
      60 - 70 & -0.635 & 0.562 & 0.851 & -0.886 & -1.339 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges (Degrees)  &  $d\sigma/d\theta_{\pi}$  &  Abs. Stat. Unc. & Abs. Tot. Unc.  &  Frac. Stat. Unc.  &  Frac. Tot. Unc. \\
      \hline\hline
        0 - 5 & 47.141 & 5.930 & 7.924 & 0.126 & 0.168 \\
       5 - 10 & 74.730 & 6.020 & 9.424 & 0.081 & 0.126 \\
      10 - 15 & 50.799 & 4.233 & 6.204 & 0.083 & 0.122 \\
      15 - 20 & 31.157 & 2.965 & 5.762 & 0.095 & 0.185 \\
      20 - 25 & 23.392 & 2.500 & 6.476 & 0.107 & 0.277 \\
      25 - 30 & 9.536 & 2.017 & 4.787 & 0.212 & 0.502 \\
      30 - 35 & 2.794 & 1.815 & 4.108 & 0.650 & 1.470 \\
      35 - 40 & -0.479 & 0.448 & 3.138 & -0.934 & -6.547 \\
      40 - 45 & -0.905 & 0.880 & 2.991 & -0.972 & -3.304 \\
      45 - 50 & -0.520 & 0.433 & 1.466 & -0.832 & -2.821 \\
      50 - 60 & -0.208 & 0.132 & 0.474 & -0.637 & -2.280 \\
      60 - 70 & -0.052 & 0.035 & 0.116 & -0.673 & -2.242 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges (Degrees)  &  $d\sigma/d\theta_{\pi}$  &  Abs. Stat. Unc. & Abs. Tot. Unc.  &  Frac. Stat. Unc.  &  Frac. Tot. Unc. \\
      \hline\hline
        0 - 5 & 149.597 & 15.574 & 20.378 & 0.104 & 0.136 \\
       5 - 10 & 174.018 & 13.720 & 18.445 & 0.079 & 0.106 \\
      10 - 15 & 95.970 & 8.498 & 11.789 & 0.089 & 0.123 \\
      15 - 20 & 46.906 & 5.578 & 8.244 & 0.119 & 0.176 \\
      20 - 25 & 24.608 & 4.248 & 6.437 & 0.173 & 0.262 \\
      25 - 30 & 7.935 & 3.163 & 5.315 & 0.399 & 0.670 \\
      30 - 35 & 1.138 & 2.361 & 4.080 & 2.075 & 3.586 \\
      35 - 40 & -1.836 & 1.742 & 3.128 & -0.949 & -1.703 \\
      40 - 45 & -2.219 & 1.129 & 2.043 & -0.509 & -0.921 \\
      45 - 50 & -2.875 & 1.184 & 1.789 & -0.412 & -0.622 \\
      50 - 60 & -1.287 & 0.685 & 0.859 & -0.532 & -0.667 \\
      60 - 70 & 0.000 & 0.000 & 0.000 & --- & --- \\
    \end{tabular}
\begin{tabular}{c||cccccccccccc}
      Bin edges (Degrees) & 0 - 5 & 5 - 10 & 10 - 15 & 15 - 20 & 20 - 25 & 25 - 30 & 30 - 35 & 35 - 40 & 40 - 45 & 45 - 50 & 50 - 60 & 60 - 70 \\
\hline \hline
        0 - 5 &  0.15022 &  0.06762 &  0.01108 &  0.00271 &  0.00119 &  0.00061 &  0.00037 &  0.00023 &  0.00017 &  0.00012 &  0.00009 &  0.00006 \\
       5 - 10 &  0.06762 &  0.18463 &  0.05092 &  0.01023 &  0.00352 &  0.00167 &  0.00097 &  0.00060 &  0.00038 &  0.00024 &  0.00015 &  0.00008 \\
      10 - 15 &  0.01108 &  0.05092 &  0.11678 &  0.03526 &  0.00842 &  0.00302 &  0.00156 &  0.00094 &  0.00059 &  0.00038 &  0.00024 &  0.00012 \\
      15 - 20 &  0.00271 &  0.01023 &  0.03526 &  0.07563 &  0.02695 &  0.00641 &  0.00246 &  0.00136 &  0.00085 &  0.00056 &  0.00033 &  0.00017 \\
      20 - 25 &  0.00119 &  0.00352 &  0.00842 &  0.02695 &  0.05540 &  0.01816 &  0.00480 &  0.00203 &  0.00113 &  0.00073 &  0.00044 &  0.00022 \\
      25 - 30 &  0.00061 &  0.00167 &  0.00302 &  0.00641 &  0.01816 &  0.03206 &  0.01243 &  0.00372 &  0.00161 &  0.00095 &  0.00054 &  0.00028 \\
      30 - 35 &  0.00037 &  0.00097 &  0.00156 &  0.00246 &  0.00480 &  0.01243 &  0.02188 &  0.00964 &  0.00296 &  0.00127 &  0.00067 &  0.00033 \\
      35 - 40 &  0.00023 &  0.00060 &  0.00094 &  0.00136 &  0.00203 &  0.00372 &  0.00964 &  0.01626 &  0.00755 &  0.00241 &  0.00088 &  0.00039 \\
      40 - 45 &  0.00017 &  0.00038 &  0.00059 &  0.00085 &  0.00113 &  0.00161 &  0.00296 &  0.00755 &  0.01247 &  0.00617 &  0.00155 &  0.00050 \\
      45 - 50 &  0.00012 &  0.00024 &  0.00038 &  0.00056 &  0.00073 &  0.00095 &  0.00127 &  0.00241 &  0.00617 &  0.00990 &  0.00405 &  0.00087 \\
      50 - 60 &  0.00009 &  0.00015 &  0.00024 &  0.00033 &  0.00044 &  0.00054 &  0.00067 &  0.00088 &  0.00155 &  0.00405 &  0.00711 &  0.00253 \\
      60 - 70 &  0.00006 &  0.00008 &  0.00012 &  0.00017 &  0.00022 &  0.00028 &  0.00033 &  0.00039 &  0.00050 &  0.00087 &  0.00253 &  0.00703 \\
    \end{tabular}
\begin{tabular}{c||cccccccccccc}
      Bin edges (Degrees) & 0 - 5 & 5 - 10 & 10 - 15 & 15 - 20 & 20 - 25 & 25 - 30 & 30 - 35 & 35 - 40 & 40 - 45 & 45 - 50 & 50 - 60 & 60 - 70 \\
\hline \hline
        0 - 5 &  2.72379 &  3.64432 &  2.59066 &  1.71175 &  1.04589 &  0.68129 &  0.45271 &  0.35331 &  0.18791 &  0.11965 &  0.10532 &  0.19777 \\
       5 - 10 &  3.64432 &  4.98285 &  3.62489 &  2.45822 &  1.53001 &  0.99810 &  0.64144 &  0.46551 &  0.23676 &  0.13264 &  0.10081 &  0.20472 \\
      10 - 15 &  2.59066 &  3.62489 &  2.74969 &  1.95433 &  1.27232 &  0.85674 &  0.55764 &  0.39361 &  0.19909 &  0.10231 &  0.05973 &  0.12776 \\
      15 - 20 &  1.71175 &  2.45822 &  1.95433 &  1.47295 &  1.01639 &  0.71259 &  0.47978 &  0.33507 &  0.17657 &  0.08817 &  0.03451 &  0.06223 \\
      20 - 25 &  1.04589 &  1.53001 &  1.27232 &  1.01639 &  0.74909 &  0.55221 &  0.39722 &  0.28684 &  0.16337 &  0.08799 &  0.03185 &  0.03333 \\
      25 - 30 &  0.68129 &  0.99810 &  0.85674 &  0.71259 &  0.55221 &  0.42986 &  0.33101 &  0.25180 &  0.15462 &  0.09421 &  0.04326 &  0.03802 \\
      30 - 35 &  0.45271 &  0.64144 &  0.55764 &  0.47978 &  0.39722 &  0.33101 &  0.28272 &  0.23342 &  0.15472 &  0.10584 &  0.06055 &  0.05348 \\
      35 - 40 &  0.35331 &  0.46551 &  0.39361 &  0.33507 &  0.28684 &  0.25180 &  0.23342 &  0.21071 &  0.14610 &  0.11014 &  0.07672 &  0.07945 \\
      40 - 45 &  0.18791 &  0.23676 &  0.19909 &  0.17657 &  0.16337 &  0.15462 &  0.15472 &  0.14610 &  0.11302 &  0.09637 &  0.07528 &  0.06780 \\
      45 - 50 &  0.11965 &  0.13264 &  0.10231 &  0.08817 &  0.08799 &  0.09421 &  0.10584 &  0.11014 &  0.09637 &  0.09617 &  0.08786 &  0.08008 \\
      50 - 60 &  0.10532 &  0.10081 &  0.05973 &  0.03451 &  0.03185 &  0.04326 &  0.06055 &  0.07672 &  0.07528 &  0.08786 &  0.09406 &  0.09559 \\
      60 - 70 &  0.19777 &  0.20472 &  0.12776 &  0.06223 &  0.03333 &  0.03802 &  0.05348 &  0.07945 &  0.06780 &  0.08008 &  0.09559 &  0.12606 \\
    \end{tabular}
\begin{tabular}{c||cccccccccccc}
      Bin edges (Degrees) & 0 - 5 & 5 - 10 & 10 - 15 & 15 - 20 & 20 - 25 & 25 - 30 & 30 - 35 & 35 - 40 & 40 - 45 & 45 - 50 & 50 - 60 & 60 - 70 \\
\hline \hline
        0 - 5 &  6.98980 &  3.84301 &  0.67443 &  0.14305 &  0.08112 &  0.03548 &  0.02212 &  0.01966 &  0.01251 &  0.00793 &  0.00849 &  0.01550 \\
       5 - 10 &  3.84301 & 10.02638 &  3.10618 &  0.64788 &  0.25251 &  0.13271 &  0.07565 &  0.04025 &  0.02159 &  0.01995 &  0.02230 &  0.01501 \\
      10 - 15 &  0.67443 &  3.10618 &  6.31476 &  2.02052 &  0.53587 &  0.21131 &  0.12503 &  0.06753 &  0.04492 &  0.03438 &  0.02526 &  0.01268 \\
      15 - 20 &  0.14305 &  0.64788 &  2.02052 &  3.84585 &  1.37971 &  0.41266 &  0.17748 &  0.09676 &  0.06915 &  0.03837 &  0.02314 &  0.01246 \\
      20 - 25 &  0.08112 &  0.25251 &  0.53587 &  1.37971 &  2.42569 &  1.05707 &  0.34085 &  0.15226 &  0.09125 &  0.05684 &  0.03786 &  0.02042 \\
      25 - 30 &  0.03548 &  0.13271 &  0.21131 &  0.41266 &  1.05707 &  1.81715 &  0.78115 &  0.29038 &  0.14797 &  0.09071 &  0.06102 &  0.03514 \\
      30 - 35 &  0.02212 &  0.07565 &  0.12503 &  0.17748 &  0.34085 &  0.78115 &  1.19178 &  0.58065 &  0.22922 &  0.11877 &  0.07560 &  0.03664 \\
      35 - 40 &  0.01966 &  0.04025 &  0.06753 &  0.09676 &  0.15226 &  0.29038 &  0.58065 &  0.91606 &  0.49124 &  0.19236 &  0.09862 &  0.05227 \\
      40 - 45 &  0.01251 &  0.02159 &  0.04492 &  0.06915 &  0.09125 &  0.14797 &  0.22922 &  0.49124 &  0.68318 &  0.37083 &  0.13331 &  0.04651 \\
      45 - 50 &  0.00793 &  0.01995 &  0.03438 &  0.03837 &  0.05684 &  0.09071 &  0.11877 &  0.19236 &  0.37083 &  0.54116 &  0.29857 &  0.08034 \\
      50 - 60 &  0.00849 &  0.02230 &  0.02526 &  0.02314 &  0.03786 &  0.06102 &  0.07560 &  0.09862 &  0.13331 &  0.29857 &  0.43341 &  0.18068 \\
      60 - 70 &  0.01550 &  0.01501 &  0.01268 &  0.01246 &  0.02042 &  0.03514 &  0.03664 &  0.05227 &  0.04651 &  0.08034 &  0.18068 &  0.31627 \\
    \end{tabular}
\begin{tabular}{c||cccccccccccc}
      Bin edges (Degrees) & 0 - 5 & 5 - 10 & 10 - 15 & 15 - 20 & 20 - 25 & 25 - 30 & 30 - 35 & 35 - 40 & 40 - 45 & 45 - 50 & 50 - 60 & 60 - 70 \\
\hline \hline
        0 - 5 &  6.95677 &  7.26890 &  3.07948 &  2.04259 &  1.53132 &  1.41817 &  1.17586 &  1.20298 &  1.23229 &  0.79065 &  0.49969 &  0.38967 \\
       5 - 10 &  7.26890 &  8.83938 &  4.94581 &  3.66890 &  2.89344 &  2.76229 &  2.16670 &  1.95206 &  1.77766 &  1.23827 &  0.79736 &  0.44907 \\
      10 - 15 &  3.07948 &  4.94581 &  4.38309 &  3.91850 &  3.34185 &  3.20779 &  2.52158 &  2.07264 &  1.62714 &  1.22479 &  0.83741 &  0.37920 \\
      15 - 20 &  2.04259 &  3.66890 &  3.91850 &  4.00877 &  3.60273 &  3.45696 &  2.76270 &  2.26945 &  1.74443 &  1.30781 &  0.86964 &  0.38599 \\
      20 - 25 &  1.53132 &  2.89344 &  3.34185 &  3.60273 &  3.35998 &  3.26355 &  2.65265 &  2.21307 &  1.72323 &  1.30426 &  0.86581 &  0.38884 \\
      25 - 30 &  1.41817 &  2.76229 &  3.20779 &  3.45696 &  3.26355 &  3.26608 &  2.69645 &  2.27838 &  1.81686 &  1.41218 &  0.97143 &  0.45127 \\
      30 - 35 &  1.17586 &  2.16670 &  2.52158 &  2.76270 &  2.65265 &  2.69645 &  2.29635 &  1.98365 &  1.61540 &  1.28512 &  0.90824 &  0.45110 \\
      35 - 40 &  1.20298 &  1.95206 &  2.07264 &  2.26945 &  2.21307 &  2.27838 &  1.98365 &  1.78638 &  1.50990 &  1.23392 &  0.90095 &  0.48104 \\
      40 - 45 &  1.23229 &  1.77766 &  1.62714 &  1.74443 &  1.72323 &  1.81686 &  1.61540 &  1.50990 &  1.35026 &  1.14470 &  0.87503 &  0.50487 \\
      45 - 50 &  0.79065 &  1.23827 &  1.22479 &  1.30781 &  1.30426 &  1.41218 &  1.28512 &  1.23392 &  1.14470 &  1.05499 &  0.87711 &  0.53907 \\
      50 - 60 &  0.49969 &  0.79736 &  0.83741 &  0.86964 &  0.86581 &  0.97143 &  0.90824 &  0.90095 &  0.87503 &  0.87711 &  0.81284 &  0.54262 \\
      60 - 70 &  0.38967 &  0.44907 &  0.37920 &  0.38599 &  0.38884 &  0.45127 &  0.45110 &  0.48104 &  0.50487 &  0.53907 &  0.54262 &  0.40731 \\
    \end{tabular}
\begin{tabular}{c||cccccccccccc}
      Bin edges (Degrees) & 0 - 5 & 5 - 10 & 10 - 15 & 15 - 20 & 20 - 25 & 25 - 30 & 30 - 35 & 35 - 40 & 40 - 45 & 45 - 50 & 50 - 60 & 60 - 70 \\
\hline \hline
        0 - 5 & 35.16603 &  6.89135 & -2.49103 & -0.97904 & -0.39292 & -0.07174 &  0.07874 & -0.04683 & -0.09115 & -0.04485 & -0.01244 & -0.00029 \\
       5 - 10 &  6.89135 & 36.24242 &  5.05513 & -1.57726 & -1.12329 & -0.15973 &  0.25032 & -0.11827 & -0.23437 & -0.11345 & -0.03396 & -0.01652 \\
      10 - 15 & -2.49103 &  5.05513 & 17.91881 &  3.80610 & -0.73742 & -0.30101 &  0.23834 & -0.11640 & -0.23119 & -0.10911 & -0.03177 & -0.00721 \\
      15 - 20 & -0.97904 & -1.57726 &  3.80610 &  8.78915 &  2.82792 &  0.20231 &  0.37448 & -0.13168 & -0.26310 & -0.12414 & -0.03464 & -0.01014 \\
      20 - 25 & -0.39292 & -1.12329 & -0.73742 &  2.82792 &  6.25186 &  2.54411 &  1.19428 & -0.22547 & -0.45027 & -0.22320 & -0.06514 & -0.01776 \\
      25 - 30 & -0.07174 & -0.15973 & -0.30101 &  0.20231 &  2.54411 &  4.06903 &  2.79543 & -0.40654 & -0.79125 & -0.39381 & -0.12556 & -0.02911 \\
      30 - 35 &  0.07874 &  0.25032 &  0.23834 &  0.37448 &  1.19428 &  2.79543 &  3.29282 & -0.61462 & -1.19251 & -0.58760 & -0.18622 & -0.04427 \\
      35 - 40 & -0.04683 & -0.11827 & -0.11640 & -0.13168 & -0.22547 & -0.40654 & -0.61462 &  0.20046 &  0.39392 &  0.19351 &  0.05906 &  0.01524 \\
      40 - 45 & -0.09115 & -0.23437 & -0.23119 & -0.26310 & -0.45027 & -0.79125 & -1.19251 &  0.39392 &  0.77485 &  0.38049 &  0.11601 &  0.02999 \\
      45 - 50 & -0.04485 & -0.11345 & -0.10911 & -0.12414 & -0.22320 & -0.39381 & -0.58760 &  0.19351 &  0.38049 &  0.18710 &  0.05700 &  0.01473 \\
      50 - 60 & -0.01244 & -0.03396 & -0.03177 & -0.03464 & -0.06514 & -0.12556 & -0.18622 &  0.05906 &  0.11601 &  0.05700 &  0.01749 &  0.00448 \\
      60 - 70 & -0.00029 & -0.01652 & -0.00721 & -0.01014 & -0.01776 & -0.02911 & -0.04427 &  0.01524 &  0.02999 &  0.01473 &  0.00448 &  0.00121 \\
    \end{tabular}
\begin{tabular}{c||cccccccccccc}
      Bin edges (Degrees) & 0 - 5 & 5 - 10 & 10 - 15 & 15 - 20 & 20 - 25 & 25 - 30 & 30 - 35 & 35 - 40 & 40 - 45 & 45 - 50 & 50 - 60 & 60 - 70 \\
\hline \hline
        0 - 5 & 27.61667 & 32.96602 & 15.68630 & 12.11356 & 11.05214 &  5.72072 &  4.18748 &  0.38531 & -1.08606 & -0.71713 & -0.18880 & -0.05342 \\
       5 - 10 & 32.96602 & 52.57652 & 27.75217 & 28.55298 & 31.39175 & 18.19445 & 14.05411 &  2.32195 & -2.87945 & -2.16256 & -0.56650 & -0.17188 \\
      10 - 15 & 15.68630 & 27.75217 & 20.57183 & 19.94198 & 19.96012 & 11.64074 &  7.37233 & -1.23172 & -3.59124 & -2.06450 & -0.63074 & -0.16455 \\
      15 - 20 & 12.11356 & 28.55298 & 19.94198 & 24.41427 & 28.29986 & 18.43032 & 13.58408 & -0.16180 & -4.98354 & -3.07918 & -0.91758 & -0.24900 \\
      20 - 25 & 11.05214 & 31.39175 & 19.96012 & 28.29986 & 35.69179 & 24.51090 & 19.23526 &  0.29319 & -6.76264 & -4.24555 & -1.25867 & -0.34549 \\
      25 - 30 &  5.72072 & 18.19445 & 11.64074 & 18.43032 & 24.51090 & 18.84836 & 15.42946 &  0.39506 & -5.44913 & -3.38528 & -1.03853 & -0.28161 \\
      30 - 35 &  4.18748 & 14.05411 &  7.37233 & 13.58408 & 19.23526 & 15.42946 & 13.58248 &  2.36798 & -3.08583 & -2.20023 & -0.65940 & -0.18982 \\
      35 - 40 &  0.38531 &  2.32195 & -1.23172 & -0.16180 &  0.29319 &  0.39506 &  2.36798 &  9.64452 &  7.75041 &  3.45279 &  1.14582 &  0.26172 \\
      40 - 45 & -1.08606 & -2.87945 & -3.59124 & -4.98354 & -6.76264 & -5.44913 & -3.08583 &  7.75041 &  8.17273 &  3.96125 &  1.28993 &  0.30995 \\
      45 - 50 & -0.71713 & -2.16256 & -2.06450 & -3.07918 & -4.24555 & -3.38528 & -2.20023 &  3.45279 &  3.96125 &  1.96260 &  0.63515 &  0.15457 \\
      50 - 60 & -0.18880 & -0.56650 & -0.63074 & -0.91758 & -1.25867 & -1.03853 & -0.65940 &  1.14582 &  1.28993 &  0.63515 &  0.20672 &  0.05009 \\
      60 - 70 & -0.05342 & -0.17188 & -0.16455 & -0.24900 & -0.34549 & -0.28161 & -0.18982 &  0.26172 &  0.30995 &  0.15457 &  0.05009 &  0.01224 \\
    \end{tabular}
\begin{tabular}{c||cccccccccccc}
      Bin edges (Degrees) & 0 - 5 & 5 - 10 & 10 - 15 & 15 - 20 & 20 - 25 & 25 - 30 & 30 - 35 & 35 - 40 & 40 - 45 & 45 - 50 & 50 - 60 & 60 - 70 \\
\hline \hline
        0 - 5 & 242.54950 & 109.72048 & 19.83020 &  4.82077 &  1.85123 &  1.05464 &  0.49452 &  0.31882 &  0.11771 &  0.03703 &  0.21595 &  0.00000 \\
       5 - 10 & 109.72048 & 188.24631 & 60.02301 & 14.86457 &  5.48972 &  2.64400 &  1.41532 &  0.82293 &  0.42083 &  0.25489 &  0.15815 &  0.00000 \\
      10 - 15 & 19.83020 & 60.02301 & 72.21860 & 28.70615 & 10.51970 &  4.74159 &  2.50820 &  1.48138 &  0.93924 &  0.80084 &  0.09803 &  0.00000 \\
      15 - 20 &  4.82077 & 14.86457 & 28.70615 & 31.11766 & 17.08810 &  7.38023 &  3.65523 &  2.12210 &  1.19593 &  0.78367 &  0.10650 &  0.00000 \\
      20 - 25 &  1.85123 &  5.48972 & 10.51970 & 17.08810 & 18.04922 & 10.45831 &  5.19757 &  2.58077 &  1.33066 &  0.81171 &  0.22366 &  0.00000 \\
      25 - 30 &  1.05464 &  2.64400 &  4.74159 &  7.38023 & 10.45831 & 10.00160 &  6.38026 &  3.39902 &  1.73989 &  1.04106 &  0.28529 &  0.00000 \\
      30 - 35 &  0.49452 &  1.41532 &  2.50820 &  3.65523 &  5.19757 &  6.38026 &  5.57272 &  3.56192 &  1.77088 &  0.88699 &  0.17444 &  0.00000 \\
      35 - 40 &  0.31882 &  0.82293 &  1.48138 &  2.12210 &  2.58077 &  3.39902 &  3.56192 &  3.03548 &  1.71196 &  0.96076 &  0.25651 &  0.00000 \\
      40 - 45 &  0.11771 &  0.42083 &  0.93924 &  1.19593 &  1.33066 &  1.73989 &  1.77088 &  1.71196 &  1.27394 &  1.01062 &  0.12188 &  0.00000 \\
      45 - 50 &  0.03703 &  0.25489 &  0.80084 &  0.78367 &  0.81171 &  1.04106 &  0.88699 &  0.96076 &  1.01062 &  1.40070 &  0.13435 &  0.00000 \\
      50 - 60 &  0.21595 &  0.15815 &  0.09803 &  0.10650 &  0.22366 &  0.28529 &  0.17444 &  0.25651 &  0.12188 &  0.13435 &  0.46873 &  0.00000 \\
      60 - 70 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 \\
    \end{tabular}
\begin{tabular}{c||cccccccccccc}
      Bin edges (Degrees) & 0 - 5 & 5 - 10 & 10 - 15 & 15 - 20 & 20 - 25 & 25 - 30 & 30 - 35 & 35 - 40 & 40 - 45 & 45 - 50 & 50 - 60 & 60 - 70 \\
\hline \hline
        0 - 5 & 172.70143 & 152.55724 & 90.76358 & 54.48454 & 34.06493 & 22.48966 & 14.19810 &  9.17525 &  5.16481 &  3.82080 &  0.86722 &  0.00000 \\
       5 - 10 & 152.55724 & 151.95794 & 95.08965 & 58.76473 & 37.66026 & 22.83444 & 13.80425 &  7.72315 &  3.44638 &  2.57082 &  0.64773 &  0.00000 \\
      10 - 15 & 90.76358 & 95.08965 & 66.75954 & 46.36148 & 32.24179 & 21.21012 & 13.81165 &  8.09449 &  3.82935 &  2.77460 &  0.79811 &  0.00000 \\
      15 - 20 & 54.48454 & 58.76473 & 46.36148 & 36.85222 & 28.22724 & 21.07642 & 14.78800 &  9.46230 &  4.99360 &  3.47652 &  1.08150 &  0.00000 \\
      20 - 25 & 34.06493 & 37.66026 & 32.24179 & 28.22724 & 23.39157 & 19.28490 & 14.15062 &  9.68684 &  5.47718 &  3.86973 &  1.25901 &  0.00000 \\
      25 - 30 & 22.48966 & 22.83444 & 21.21012 & 21.07642 & 19.28490 & 18.24730 & 14.07490 & 10.47337 &  6.39302 &  4.58464 &  1.52507 &  0.00000 \\
      30 - 35 & 14.19810 & 13.80425 & 13.81165 & 14.78800 & 14.15062 & 14.07490 & 11.07761 &  8.43812 &  5.24994 &  3.78355 &  1.25454 &  0.00000 \\
      35 - 40 &  9.17525 &  7.72315 &  8.09449 &  9.46230 &  9.68684 & 10.47337 &  8.43812 &  6.74641 &  4.34776 &  3.21602 &  1.10017 &  0.00000 \\
      40 - 45 &  5.16481 &  3.44638 &  3.82935 &  4.99360 &  5.47718 &  6.39302 &  5.24994 &  4.34776 &  2.89915 &  2.19486 &  0.75653 &  0.00000 \\
      45 - 50 &  3.82080 &  2.57082 &  2.77460 &  3.47652 &  3.86973 &  4.58464 &  3.78355 &  3.21602 &  2.19486 &  1.79838 &  0.64890 &  0.00000 \\
      50 - 60 &  0.86722 &  0.64773 &  0.79811 &  1.08150 &  1.25901 &  1.52507 &  1.25454 &  1.10017 &  0.75653 &  0.64890 &  0.26905 &  0.00000 \\
      60 - 70 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges ([GeV/c]$^{2}$)  &  $d\sigma/dQ^{2}$  &  Abs. Stat. Unc. & Abs. Tot. Unc.  &  Frac. Stat. Unc.  &  Frac. Tot. Unc. \\
      \hline\hline
         0 - 0.025 & 26.020 & 0.718 & 2.346 & 0.028 & 0.090 \\
      0.025 - 0.05 & 23.506 & 0.581 & 1.982 & 0.025 & 0.084 \\
      0.05 - 0.075 & 18.405 & 0.479 & 1.629 & 0.026 & 0.088 \\
       0.075 - 0.1 & 14.895 & 0.400 & 1.367 & 0.027 & 0.092 \\
        0.1 - 0.15 & 11.247 & 0.314 & 1.074 & 0.028 & 0.095 \\
        0.15 - 0.2 & 8.307 & 0.270 & 0.862 & 0.033 & 0.104 \\
         0.2 - 0.3 & 5.711 & 0.225 & 0.674 & 0.039 & 0.118 \\
         0.3 - 0.4 & 3.771 & 0.179 & 0.481 & 0.047 & 0.127 \\
         0.4 - 0.6 & 2.345 & 0.126 & 0.310 & 0.054 & 0.132 \\
         0.6 - 1.0 & 0.848 & 0.073 & 0.162 & 0.086 & 0.191 \\
    \end{tabular}
\begin{tabular}{c||cccccccccc}
      Bin edges ([GeV/c]$^{2}$) & 0 - 0.025 & 0.025 - 0.05 & 0.05 - 0.075 & 0.075 - 0.1 & 0.1 - 0.15 & 0.15 - 0.2 & 0.2 - 0.3 & 0.3 - 0.4 & 0.4 - 0.6 & 0.6 - 1.0 \\
\hline \hline
         0 - 0.025 &  0.5156 &  0.0459 & -0.0416 & -0.0233 & -0.0069 & -0.0016 & -0.0004 & -0.0001 & -0.0000 & -0.0000 \\
      0.025 - 0.05 &  0.0459 &  0.3380 &  0.1158 & -0.0040 & -0.0178 & -0.0073 & -0.0018 & -0.0003 & -0.0001 & -0.0000 \\
      0.05 - 0.075 & -0.0416 &  0.1158 &  0.2292 &  0.1122 &  0.0034 & -0.0130 & -0.0050 & -0.0011 & -0.0002 & -0.0000 \\
       0.075 - 0.1 & -0.0233 & -0.0040 &  0.1122 &  0.1596 &  0.0662 & -0.0040 & -0.0089 & -0.0026 & -0.0004 & -0.0000 \\
        0.1 - 0.15 & -0.0069 & -0.0178 &  0.0034 &  0.0662 &  0.0987 &  0.0392 & -0.0037 & -0.0049 & -0.0012 & -0.0001 \\
        0.15 - 0.2 & -0.0016 & -0.0073 & -0.0130 & -0.0040 &  0.0392 &  0.0731 &  0.0280 & -0.0030 & -0.0031 & -0.0004 \\
         0.2 - 0.3 & -0.0004 & -0.0018 & -0.0050 & -0.0089 & -0.0037 &  0.0280 &  0.0507 &  0.0158 & -0.0022 & -0.0010 \\
         0.3 - 0.4 & -0.0001 & -0.0003 & -0.0011 & -0.0026 & -0.0049 & -0.0030 &  0.0158 &  0.0320 &  0.0092 & -0.0014 \\
         0.4 - 0.6 & -0.0000 & -0.0001 & -0.0002 & -0.0004 & -0.0012 & -0.0031 & -0.0022 &  0.0092 &  0.0159 &  0.0022 \\
         0.6 - 1.0 & -0.0000 & -0.0000 & -0.0000 & -0.0000 & -0.0001 & -0.0004 & -0.0010 & -0.0014 &  0.0022 &  0.0053 \\
    \end{tabular}
\begin{tabular}{c||cccccccccc}
      Bin edges ([GeV/c]$^{2}$) & 0 - 0.025 & 0.025 - 0.05 & 0.05 - 0.075 & 0.075 - 0.1 & 0.1 - 0.15 & 0.15 - 0.2 & 0.2 - 0.3 & 0.3 - 0.4 & 0.4 - 0.6 & 0.6 - 1.0 \\
\hline \hline
         0 - 0.025 &  4.9885 &  4.1479 &  3.2820 &  2.6012 &  1.8610 &  1.2879 &  0.7812 &  0.4455 &  0.2212 &  0.0983 \\
      0.025 - 0.05 &  4.1479 &  3.5895 &  2.9131 &  2.3747 &  1.7624 &  1.2641 &  0.8109 &  0.4847 &  0.2615 &  0.1164 \\
      0.05 - 0.075 &  3.2820 &  2.9131 &  2.4234 &  2.0130 &  1.5237 &  1.1189 &  0.7470 &  0.4564 &  0.2556 &  0.1154 \\
       0.075 - 0.1 &  2.6012 &  2.3747 &  2.0130 &  1.7087 &  1.3224 &  0.9877 &  0.6733 &  0.4156 &  0.2423 &  0.1119 \\
        0.1 - 0.15 &  1.8610 &  1.7624 &  1.5237 &  1.3224 &  1.0546 &  0.8101 &  0.5702 &  0.3568 &  0.2136 &  0.1002 \\
        0.15 - 0.2 &  1.2879 &  1.2641 &  1.1189 &  0.9877 &  0.8101 &  0.6694 &  0.5009 &  0.3237 &  0.1955 &  0.0908 \\
         0.2 - 0.3 &  0.7812 &  0.8109 &  0.7470 &  0.6733 &  0.5702 &  0.5009 &  0.4039 &  0.2731 &  0.1634 &  0.0755 \\
         0.3 - 0.4 &  0.4455 &  0.4847 &  0.4564 &  0.4156 &  0.3568 &  0.3237 &  0.2731 &  0.1989 &  0.1195 &  0.0538 \\
         0.4 - 0.6 &  0.2212 &  0.2615 &  0.2556 &  0.2423 &  0.2136 &  0.1955 &  0.1634 &  0.1195 &  0.0804 &  0.0384 \\
         0.6 - 1.0 &  0.0983 &  0.1164 &  0.1154 &  0.1119 &  0.1002 &  0.0908 &  0.0755 &  0.0538 &  0.0384 &  0.0209 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges ([GeV/c]$^{2}$)  &  $d\sigma/dQ^{2}$  &  Abs. Stat. Unc. & Abs. Tot. Unc.  &  Frac. Stat. Unc.  &  Frac. Tot. Unc. \\
      \hline\hline
         0 - 0.025 & 22.794 & 4.605 & 6.511 & 0.202 & 0.286 \\
      0.025 - 0.05 & 24.134 & 4.070 & 6.173 & 0.169 & 0.256 \\
      0.05 - 0.075 & 18.964 & 3.519 & 5.132 & 0.186 & 0.271 \\
       0.075 - 0.1 & 11.425 & 2.800 & 4.210 & 0.245 & 0.368 \\
        0.1 - 0.15 & 6.534 & 2.161 & 3.362 & 0.331 & 0.515 \\
        0.15 - 0.2 & 5.486 & 1.942 & 3.031 & 0.354 & 0.552 \\
         0.2 - 0.3 & 6.298 & 1.828 & 2.709 & 0.290 & 0.430 \\
         0.3 - 0.4 & 6.217 & 1.812 & 2.354 & 0.291 & 0.379 \\
         0.4 - 0.6 & 1.727 & 1.091 & 1.389 & 0.632 & 0.804 \\
         0.6 - 1.0 & 0.877 & 0.709 & 0.771 & 0.809 & 0.880 \\
    \end{tabular}
\begin{tabular}{c||cccccccccc}
      Bin edges ([GeV/c]$^{2}$) & 0 - 0.025 & 0.025 - 0.05 & 0.05 - 0.075 & 0.075 - 0.1 & 0.1 - 0.15 & 0.15 - 0.2 & 0.2 - 0.3 & 0.3 - 0.4 & 0.4 - 0.6 & 0.6 - 1.0 \\
\hline \hline
         0 - 0.025 & 21.2085 &  3.2886 & -2.3019 & -1.4152 & -0.3826 & -0.0771 & -0.0201 & -0.0020 & -0.0013 & -0.0006 \\
      0.025 - 0.05 &  3.2886 & 16.5632 &  6.8748 &  0.1440 & -1.0024 & -0.5313 & -0.1513 & -0.0121 & -0.0039 & -0.0005 \\
      0.05 - 0.075 & -2.3019 &  6.8748 & 12.3855 &  6.6510 &  0.7848 & -0.7211 & -0.4276 & -0.0784 & -0.0072 & -0.0010 \\
       0.075 - 0.1 & -1.4152 &  0.1440 &  6.6510 &  7.8383 &  3.7387 &  0.3250 & -0.4746 & -0.2207 & -0.0297 & -0.0026 \\
        0.1 - 0.15 & -0.3826 & -1.0024 &  0.7848 &  3.7387 &  4.6694 &  2.3752 &  0.0629 & -0.3995 & -0.0611 & -0.0048 \\
        0.15 - 0.2 & -0.0771 & -0.5313 & -0.7211 &  0.3250 &  2.3752 &  3.7715 &  1.9818 & -0.3312 & -0.1747 & -0.0240 \\
         0.2 - 0.3 & -0.0201 & -0.1513 & -0.4276 & -0.4746 &  0.0629 &  1.9818 &  3.3407 &  1.0917 & -0.1886 & -0.0831 \\
         0.3 - 0.4 & -0.0020 & -0.0121 & -0.0784 & -0.2207 & -0.3995 & -0.3312 &  1.0917 &  3.2830 &  0.8365 & -0.0829 \\
         0.4 - 0.6 & -0.0013 & -0.0039 & -0.0072 & -0.0297 & -0.0611 & -0.1747 & -0.1886 &  0.8365 &  1.1897 &  0.2141 \\
         0.6 - 1.0 & -0.0006 & -0.0005 & -0.0010 & -0.0026 & -0.0048 & -0.0240 & -0.0831 & -0.0829 &  0.2141 &  0.5030 \\
    \end{tabular}
\begin{tabular}{c||cccccccccc}
      Bin edges ([GeV/c]$^{2}$) & 0 - 0.025 & 0.025 - 0.05 & 0.05 - 0.075 & 0.075 - 0.1 & 0.1 - 0.15 & 0.15 - 0.2 & 0.2 - 0.3 & 0.3 - 0.4 & 0.4 - 0.6 & 0.6 - 1.0 \\
\hline \hline
         0 - 0.025 & 21.1782 & 20.8529 & 16.5509 & 13.0947 &  9.8807 &  7.2547 &  4.6254 &  1.1915 &  0.1300 & -0.0556 \\
      0.025 - 0.05 & 20.8529 & 21.5445 & 16.8088 & 12.9548 &  9.8018 &  7.3992 &  5.0006 &  1.4909 &  0.2115 &  0.0110 \\
      0.05 - 0.075 & 16.5509 & 16.8088 & 13.9511 & 11.3377 &  8.5919 &  6.4868 &  4.3881 &  1.7351 &  0.6126 &  0.1352 \\
       0.075 - 0.1 & 13.0947 & 12.9548 & 11.3377 &  9.8829 &  7.7727 &  6.0761 &  4.2276 &  2.0885 &  0.9718 &  0.2513 \\
        0.1 - 0.15 &  9.8807 &  9.8018 &  8.5919 &  7.7727 &  6.6324 &  5.6620 &  4.2262 &  2.2825 &  1.0771 &  0.2989 \\
        0.15 - 0.2 &  7.2547 &  7.3992 &  6.4868 &  6.0761 &  5.6620 &  5.4143 &  4.4157 &  2.5392 &  1.1839 &  0.3469 \\
         0.2 - 0.3 &  4.6254 &  5.0006 &  4.3881 &  4.2276 &  4.2262 &  4.4157 &  3.9978 &  2.5293 &  1.1517 &  0.3539 \\
         0.3 - 0.4 &  1.1915 &  1.4909 &  1.7351 &  2.0885 &  2.2825 &  2.5392 &  2.5293 &  2.2606 &  1.1786 &  0.3929 \\
         0.4 - 0.6 &  0.1300 &  0.2115 &  0.6126 &  0.9718 &  1.0771 &  1.1839 &  1.1517 &  1.1786 &  0.7394 &  0.2431 \\
         0.6 - 1.0 & -0.0556 &  0.0110 &  0.1352 &  0.2513 &  0.2989 &  0.3469 &  0.3539 &  0.3929 &  0.2431 &  0.0918 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges ([GeV/c]$^{2}$)  &  $d\sigma/dQ^{2}$  &  Abs. Stat. Unc. & Abs. Tot. Unc.  &  Frac. Stat. Unc.  &  Frac. Tot. Unc. \\
      \hline\hline
         0 - 0.025 & 62.420 & 7.342 & 14.558 & 0.118 & 0.233 \\
      0.025 - 0.05 & 60.968 & 5.938 & 12.758 & 0.097 & 0.209 \\
      0.05 - 0.075 & 46.116 & 5.092 & 10.833 & 0.110 & 0.235 \\
       0.075 - 0.1 & 32.553 & 4.390 & 9.614 & 0.135 & 0.295 \\
        0.1 - 0.15 & 20.223 & 3.681 & 8.842 & 0.182 & 0.437 \\
        0.15 - 0.2 & 12.698 & 3.209 & 7.940 & 0.253 & 0.625 \\
         0.2 - 0.3 & 9.747 & 2.727 & 5.854 & 0.280 & 0.601 \\
         0.3 - 0.4 & 8.747 & 2.402 & 3.957 & 0.275 & 0.452 \\
         0.4 - 0.6 & 5.949 & 1.779 & 2.728 & 0.299 & 0.459 \\
         0.6 - 1.0 & 1.995 & 1.040 & 1.374 & 0.521 & 0.689 \\
    \end{tabular}
\begin{tabular}{c||cccccccccc}
      Bin edges ([GeV/c]$^{2}$) & 0 - 0.025 & 0.025 - 0.05 & 0.05 - 0.075 & 0.075 - 0.1 & 0.1 - 0.15 & 0.15 - 0.2 & 0.2 - 0.3 & 0.3 - 0.4 & 0.4 - 0.6 & 0.6 - 1.0 \\
\hline \hline
         0 - 0.025 & 53.9093 &  9.8563 & -4.6831 & -4.1620 & -1.7732 & -0.5040 & -0.1217 & -0.0154 &  0.0006 & -0.0008 \\
      0.025 - 0.05 &  9.8563 & 35.2577 & 16.2897 &  1.8021 & -2.5618 & -1.7315 & -0.6075 & -0.1155 & -0.0133 &  0.0042 \\
      0.05 - 0.075 & -4.6831 & 16.2897 & 25.9331 & 15.2838 &  2.7306 & -1.6184 & -1.1431 & -0.3493 & -0.0639 & -0.0031 \\
       0.075 - 0.1 & -4.1620 &  1.8021 & 15.2838 & 19.2685 & 10.8811 &  1.4779 & -1.2938 & -0.7641 & -0.1602 & -0.0161 \\
        0.1 - 0.15 & -1.7732 & -2.5618 &  2.7306 & 10.8811 & 13.5488 &  7.3639 &  0.8530 & -0.8988 & -0.3741 & -0.0418 \\
        0.15 - 0.2 & -0.5040 & -1.7315 & -1.6184 &  1.4779 &  7.3639 & 10.2951 &  5.4149 &  0.0842 & -0.6205 & -0.1348 \\
         0.2 - 0.3 & -0.1217 & -0.6075 & -1.1431 & -1.2938 &  0.8530 &  5.4149 &  7.4355 &  3.2239 & -0.1595 & -0.2564 \\
         0.3 - 0.4 & -0.0154 & -0.1155 & -0.3493 & -0.7641 & -0.8988 &  0.0842 &  3.2239 &  5.7674 &  2.1027 & -0.2192 \\
         0.4 - 0.6 &  0.0006 & -0.0133 & -0.0639 & -0.1602 & -0.3741 & -0.6205 & -0.1595 &  2.1027 &  3.1631 &  0.7486 \\
         0.6 - 1.0 & -0.0008 &  0.0042 & -0.0031 & -0.0161 & -0.0418 & -0.1348 & -0.2564 & -0.2192 &  0.7486 &  1.0815 \\
    \end{tabular}
\begin{tabular}{c||cccccccccc}
      Bin edges ([GeV/c]$^{2}$) & 0 - 0.025 & 0.025 - 0.05 & 0.05 - 0.075 & 0.075 - 0.1 & 0.1 - 0.15 & 0.15 - 0.2 & 0.2 - 0.3 & 0.3 - 0.4 & 0.4 - 0.6 & 0.6 - 1.0 \\
\hline \hline
         0 - 0.025 & 158.0199 & 139.2672 & 112.5007 & 92.9769 & 73.9032 & 54.8548 & 35.4647 & 20.1997 & 12.7493 &  6.1379 \\
      0.025 - 0.05 & 139.2672 & 127.5045 & 105.4226 & 89.0236 & 73.7072 & 57.3144 & 38.0409 & 22.0698 & 13.5930 &  6.3087 \\
      0.05 - 0.075 & 112.5007 & 105.4226 & 91.4213 & 80.2486 & 69.5391 & 56.0659 & 37.8044 & 21.9036 & 13.1953 &  5.9120 \\
       0.075 - 0.1 & 92.9769 & 89.0236 & 80.2486 & 73.1524 & 66.2580 & 55.0588 & 37.4289 & 21.6069 & 12.8510 &  5.5542 \\
        0.1 - 0.15 & 73.9032 & 73.7072 & 69.5391 & 66.2580 & 64.6355 & 56.7803 & 38.7721 & 21.4257 & 12.1988 &  5.2286 \\
        0.15 - 0.2 & 54.8548 & 57.3144 & 56.0659 & 55.0588 & 56.7803 & 52.7465 & 36.8141 & 19.6967 & 10.6476 &  4.6008 \\
         0.2 - 0.3 & 35.4647 & 38.0409 & 37.8044 & 37.4289 & 38.7721 & 36.8141 & 26.8377 & 15.0496 &  8.2108 &  3.4812 \\
         0.3 - 0.4 & 20.1997 & 22.0698 & 21.9036 & 21.6069 & 21.4257 & 19.6967 & 15.0496 &  9.8908 &  6.0788 &  2.4110 \\
         0.4 - 0.6 & 12.7493 & 13.5930 & 13.1953 & 12.8510 & 12.1988 & 10.6476 &  8.2108 &  6.0788 &  4.2797 &  1.7170 \\
         0.6 - 1.0 &  6.1379 &  6.3087 &  5.9120 &  5.5542 &  5.2286 &  4.6008 &  3.4812 &  2.4110 &  1.7170 &  0.8060 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges ([GeV/c]$^{2}$)  &  $d\sigma/dQ^{2}$  &  Abs. Stat. Unc. & Abs. Tot. Unc.  &  Frac. Stat. Unc.  &  Frac. Tot. Unc. \\
      \hline\hline
         0 - 0.025 & 162.537 & 27.690 & 36.478 & 0.170 & 0.224 \\
      0.025 - 0.05 & 163.617 & 23.783 & 30.257 & 0.145 & 0.185 \\
      0.05 - 0.075 & 134.554 & 21.250 & 24.932 & 0.158 & 0.185 \\
       0.075 - 0.1 & 90.890 & 18.198 & 21.752 & 0.200 & 0.239 \\
        0.1 - 0.15 & 52.927 & 14.471 & 17.724 & 0.273 & 0.335 \\
        0.15 - 0.2 & 40.035 & 12.595 & 14.975 & 0.315 & 0.374 \\
         0.2 - 0.3 & 41.531 & 10.954 & 11.824 & 0.264 & 0.285 \\
         0.3 - 0.4 & 20.404 & 8.973 & 9.533 & 0.440 & 0.467 \\
         0.4 - 0.6 & 9.253 & 5.801 & 6.288 & 0.627 & 0.680 \\
         0.6 - 1.0 & 2.090 & 3.034 & 3.168 & 1.452 & 1.516 \\
    \end{tabular}
\begin{tabular}{c||cccccccccc}
      Bin edges ([GeV/c]$^{2}$) & 0 - 0.025 & 0.025 - 0.05 & 0.05 - 0.075 & 0.075 - 0.1 & 0.1 - 0.15 & 0.15 - 0.2 & 0.2 - 0.3 & 0.3 - 0.4 & 0.4 - 0.6 & 0.6 - 1.0 \\
\hline \hline
         0 - 0.025 & 766.7597 & 15.6754 & -144.3387 & -64.3224 & -9.9106 &  4.4781 &  3.8054 &  0.8008 &  0.0961 &  0.0222 \\
      0.025 - 0.05 & 15.6754 & 565.6100 & 210.9321 & -51.3156 & -67.5893 & -22.5181 &  0.9094 &  2.5645 &  0.6372 &  0.0575 \\
      0.05 - 0.075 & -144.3387 & 210.9321 & 451.5643 & 211.3721 & -4.6529 & -45.9334 & -17.4375 &  0.8687 &  0.9438 &  0.1104 \\
       0.075 - 0.1 & -64.3224 & -51.3156 & 211.3721 & 331.1799 & 170.0820 & -3.6173 & -36.6134 & -6.7536 &  1.2920 &  0.0489 \\
        0.1 - 0.15 & -9.9106 & -67.5893 & -4.6529 & 170.0820 & 209.4085 & 94.5342 & -15.4491 & -16.5666 & -1.1175 &  0.3888 \\
        0.15 - 0.2 &  4.4781 & -22.5181 & -45.9334 & -3.6173 & 94.5342 & 158.6382 & 61.6261 & -21.6106 & -10.6635 &  0.4829 \\
         0.2 - 0.3 &  3.8054 &  0.9094 & -17.4375 & -36.6134 & -15.4491 & 61.6261 & 119.9990 & 27.4612 & -11.2340 & -2.1432 \\
         0.3 - 0.4 &  0.8008 &  2.5645 &  0.8687 & -6.7536 & -16.5666 & -21.6106 & 27.4612 & 80.5172 & 21.7022 & -6.5241 \\
         0.4 - 0.6 &  0.0961 &  0.6372 &  0.9438 &  1.2920 & -1.1175 & -10.6635 & -11.2340 & 21.7022 & 33.6513 &  4.6152 \\
         0.6 - 1.0 &  0.0222 &  0.0575 &  0.1104 &  0.0489 &  0.3888 &  0.4829 & -2.1432 & -6.5241 &  4.6152 &  9.2049 \\
    \end{tabular}
\begin{tabular}{c||cccccccccc}
      Bin edges ([GeV/c]$^{2}$) & 0 - 0.025 & 0.025 - 0.05 & 0.05 - 0.075 & 0.075 - 0.1 & 0.1 - 0.15 & 0.15 - 0.2 & 0.2 - 0.3 & 0.3 - 0.4 & 0.4 - 0.6 & 0.6 - 1.0 \\
\hline \hline
         0 - 0.025 & 563.8980 & 428.2168 & 260.1724 & 190.3170 & 141.1061 & 120.1973 & 49.7337 & 15.9567 & 26.7687 &  8.3174 \\
      0.025 - 0.05 & 428.2168 & 349.8708 & 222.8117 & 166.6936 & 126.3446 & 101.6364 & 47.9531 & 17.5967 & 22.1924 &  6.5905 \\
      0.05 - 0.075 & 260.1724 & 222.8117 & 170.0262 & 143.9018 & 108.1825 & 77.0201 & 38.4767 & 16.7428 & 13.7118 &  4.2189 \\
       0.075 - 0.1 & 190.3170 & 166.6936 & 143.9018 & 141.9843 & 115.8184 & 78.3015 & 37.5177 & 16.2120 & 10.4763 &  4.0533 \\
        0.1 - 0.15 & 141.1061 & 126.3446 & 108.1825 & 115.8184 & 104.7343 & 74.2326 & 34.5556 & 13.3751 &  8.7370 &  3.9600 \\
        0.15 - 0.2 & 120.1973 & 101.6364 & 77.0201 & 78.3015 & 74.2326 & 65.6092 & 30.3815 & 10.6700 & 10.1841 &  3.9561 \\
         0.2 - 0.3 & 49.7337 & 47.9531 & 38.4767 & 37.5177 & 34.5556 & 30.3815 & 19.8144 & 10.6333 &  7.2494 &  2.7198 \\
         0.3 - 0.4 & 15.9567 & 17.5967 & 16.7428 & 16.2120 & 13.3751 & 10.6700 & 10.6333 & 10.3550 &  6.3430 &  2.0666 \\
         0.4 - 0.6 & 26.7687 & 22.1924 & 13.7118 & 10.4763 &  8.7370 & 10.1841 &  7.2494 &  6.3430 &  5.8819 &  1.8055 \\
         0.6 - 1.0 &  8.3174 &  6.5905 &  4.2189 &  4.0533 &  3.9600 &  3.9561 &  2.7198 &  2.0666 &  1.8055 &  0.8304 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges (GeV)  &  $d\sigma/dE_{\mu}$  &  Abs. Stat. Unc. & Abs. Tot. Unc.  &  Frac. Stat. Unc.  &  Frac. Tot. Unc. \\
      \hline\hline
        0.0 - 2.0 & 0.229 & 0.024 & 0.052 & 0.107 & 0.225 \\
        2.0 - 3.0 & 0.748 & 0.026 & 0.086 & 0.035 & 0.115 \\
        3.0 - 4.0 & 0.875 & 0.026 & 0.089 & 0.029 & 0.102 \\
        4.0 - 5.0 & 0.919 & 0.024 & 0.085 & 0.026 & 0.093 \\
        5.0 - 6.0 & 0.722 & 0.020 & 0.069 & 0.028 & 0.095 \\
        6.0 - 7.0 & 0.471 & 0.015 & 0.051 & 0.031 & 0.108 \\
        7.0 - 8.0 & 0.270 & 0.010 & 0.030 & 0.036 & 0.113 \\
       8.0 - 10.0 & 0.112 & 0.005 & 0.013 & 0.045 & 0.113 \\
      10.0 - 14.0 & 0.034 & 0.002 & 0.004 & 0.068 & 0.110 \\
      14.0 - 20.0 & 0.009 & 0.001 & 0.002 & 0.140 & 0.192 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges (GeV)  &  $d\sigma/dE_{\mu}$  &  Abs. Stat. Unc. & Abs. Tot. Unc.  &  Frac. Stat. Unc.  &  Frac. Tot. Unc. \\
      \hline\hline
        0.0 - 2.0 & 0.580 & 0.485 & 0.595 & 0.837 & 1.025 \\
        2.0 - 3.0 & 0.982 & 0.230 & 0.293 & 0.235 & 0.298 \\
        3.0 - 4.0 & 0.834 & 0.199 & 0.271 & 0.239 & 0.324 \\
        4.0 - 5.0 & 0.588 & 0.176 & 0.257 & 0.299 & 0.437 \\
        5.0 - 6.0 & 0.814 & 0.170 & 0.247 & 0.209 & 0.304 \\
        6.0 - 7.0 & 0.268 & 0.105 & 0.152 & 0.392 & 0.568 \\
        7.0 - 8.0 & 0.197 & 0.073 & 0.092 & 0.372 & 0.469 \\
       8.0 - 10.0 & 0.117 & 0.038 & 0.044 & 0.325 & 0.374 \\
      10.0 - 14.0 & 0.043 & 0.019 & 0.020 & 0.446 & 0.471 \\
      14.0 - 20.0 & 0.010 & 0.010 & 0.010 & 0.969 & 1.022 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges (GeV)  &  $d\sigma/dE_{\mu}$  &  Abs. Stat. Unc. & Abs. Tot. Unc.  &  Frac. Stat. Unc.  &  Frac. Tot. Unc. \\
      \hline\hline
        0.0 - 2.0 & 0.027 & 0.192 & 0.218 & 7.197 & 8.185 \\
        2.0 - 3.0 & 1.875 & 0.299 & 0.521 & 0.159 & 0.278 \\
        3.0 - 4.0 & 1.666 & 0.271 & 0.508 & 0.163 & 0.305 \\
        4.0 - 5.0 & 1.563 & 0.243 & 0.531 & 0.155 & 0.339 \\
        5.0 - 6.0 & 1.546 & 0.211 & 0.455 & 0.137 & 0.294 \\
        6.0 - 7.0 & 0.809 & 0.146 & 0.310 & 0.181 & 0.383 \\
        7.0 - 8.0 & 0.446 & 0.096 & 0.182 & 0.215 & 0.409 \\
       8.0 - 10.0 & 0.191 & 0.049 & 0.074 & 0.259 & 0.388 \\
      10.0 - 14.0 & 0.066 & 0.023 & 0.027 & 0.344 & 0.417 \\
      14.0 - 20.0 & 0.034 & 0.014 & 0.015 & 0.401 & 0.437 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges (GeV)  &  $d\sigma/dE_{\mu}$  &  Abs. Stat. Unc. & Abs. Tot. Unc.  &  Frac. Stat. Unc.  &  Frac. Tot. Unc. \\
      \hline\hline
        0.0 - 2.0 & 0.064 & 0.088 & 0.539 & 1.366 & 8.375 \\
        2.0 - 3.0 & 2.919 & 0.693 & 1.035 & 0.237 & 0.355 \\
        3.0 - 4.0 & 6.196 & 0.745 & 0.969 & 0.120 & 0.156 \\
        4.0 - 5.0 & 4.080 & 0.614 & 0.795 & 0.150 & 0.195 \\
        5.0 - 6.0 & 3.580 & 0.535 & 0.712 & 0.149 & 0.199 \\
        6.0 - 7.0 & 1.498 & 0.351 & 0.479 & 0.234 & 0.320 \\
        7.0 - 8.0 & 0.770 & 0.220 & 0.280 & 0.286 & 0.363 \\
       8.0 - 10.0 & 0.496 & 0.136 & 0.153 & 0.274 & 0.308 \\
      10.0 - 14.0 & 0.210 & 0.071 & 0.076 & 0.338 & 0.361 \\
      14.0 - 20.0 & 0.071 & 0.038 & 0.040 & 0.543 & 0.561 \\
    \end{tabular}
\begin{tabular}{c||cccccccccc}
      Bin edges (GeV) & 0.0 - 2.0 & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        0.0 - 2.0 &  5.9983 & -0.1652 & -0.1679 & -0.0290 & -0.0072 & -0.0032 & -0.0017 & -0.0004 & -0.0001 & -0.0000 \\
        2.0 - 3.0 & -0.1652 &  6.8097 & -0.0810 & -0.3248 & -0.0707 & -0.0145 & -0.0049 & -0.0017 & -0.0004 & -0.0001 \\
        3.0 - 4.0 & -0.1679 & -0.0810 &  6.5748 &  0.3286 & -0.4154 & -0.1143 & -0.0232 & -0.0042 & -0.0010 & -0.0002 \\
        4.0 - 5.0 & -0.0290 & -0.3248 &  0.3286 &  5.8782 &  0.7528 & -0.3712 & -0.1438 & -0.0222 & -0.0022 & -0.0004 \\
        5.0 - 6.0 & -0.0072 & -0.0707 & -0.4154 &  0.7528 &  3.9922 &  0.8930 & -0.1768 & -0.0832 & -0.0077 & -0.0006 \\
        6.0 - 7.0 & -0.0032 & -0.0145 & -0.1143 & -0.3712 &  0.8930 &  2.1049 &  0.6932 & -0.0411 & -0.0217 & -0.0017 \\
        7.0 - 8.0 & -0.0017 & -0.0049 & -0.0232 & -0.1438 & -0.1768 &  0.6932 &  0.9185 &  0.2253 & -0.0181 & -0.0045 \\
       8.0 - 10.0 & -0.0004 & -0.0017 & -0.0042 & -0.0222 & -0.0832 & -0.0411 &  0.2253 &  0.2552 &  0.0244 & -0.0049 \\
      10.0 - 14.0 & -0.0001 & -0.0004 & -0.0010 & -0.0022 & -0.0077 & -0.0217 & -0.0181 &  0.0244 &  0.0542 &  0.0034 \\
      14.0 - 20.0 & -0.0000 & -0.0001 & -0.0002 & -0.0004 & -0.0006 & -0.0017 & -0.0045 & -0.0049 &  0.0034 &  0.0161 \\
    \end{tabular}
\begin{tabular}{c||cccccccccc}
      Bin edges (GeV) & 0.0 - 2.0 & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        0.0 - 2.0 & 20.6460 & 32.2814 & 30.7820 & 26.0871 & 14.6225 &  0.4146 & -2.5442 & -1.3780 & -0.0203 &  0.1464 \\
        2.0 - 3.0 & 32.2814 & 67.2170 & 68.6912 & 62.9193 & 42.6163 & 17.2048 &  5.6259 &  1.9454 &  1.0703 &  0.6432 \\
        3.0 - 4.0 & 30.7820 & 68.6912 & 72.6789 & 68.4847 & 49.1464 & 23.4771 &  9.3034 &  3.3725 &  1.3732 &  0.7296 \\
        4.0 - 5.0 & 26.0871 & 62.9193 & 68.4847 & 66.8710 & 50.7996 & 27.5544 & 12.1855 &  4.4966 &  1.5290 &  0.7389 \\
        5.0 - 6.0 & 14.6225 & 42.6163 & 49.1464 & 50.7996 & 43.4029 & 28.0873 & 13.9716 &  5.1412 &  1.4490 &  0.5791 \\
        6.0 - 7.0 &  0.4146 & 17.2048 & 23.4771 & 27.5544 & 28.0873 & 23.8790 & 13.6583 &  5.2521 &  1.2713 &  0.4035 \\
        7.0 - 8.0 & -2.5442 &  5.6259 &  9.3034 & 12.1855 & 13.9716 & 13.6583 &  8.3560 &  3.2937 &  0.7700 &  0.2109 \\
       8.0 - 10.0 & -1.3780 &  1.9454 &  3.3725 &  4.4966 &  5.1412 &  5.2521 &  3.2937 &  1.3516 &  0.3215 &  0.0902 \\
      10.0 - 14.0 & -0.0203 &  1.0703 &  1.3732 &  1.5290 &  1.4490 &  1.2713 &  0.7700 &  0.3215 &  0.0884 &  0.0286 \\
      14.0 - 20.0 &  0.1464 &  0.6432 &  0.7296 &  0.7389 &  0.5791 &  0.4035 &  0.2109 &  0.0902 &  0.0286 &  0.0143 \\
    \end{tabular}
\begin{tabular}{c||cccccccccc}
      Bin edges (GeV) & 0.0 - 2.0 & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        0.0 - 2.0 & 2356.5129 & -14.0042 & -18.7831 & -2.6560 & -0.3640 & -0.0678 & -0.0596 & -0.0274 & -0.0007 & -0.0061 \\
        2.0 - 3.0 & -14.0042 & 529.9013 & -17.2562 & -15.8343 & -3.4403 & -0.4735 & -0.2382 & -0.0885 & -0.0388 &  0.0000 \\
        3.0 - 4.0 & -18.7831 & -17.2562 & 396.3338 & 13.5114 & -24.5105 & -3.7515 & -0.6188 & -0.2286 & -0.0515 & -0.0070 \\
        4.0 - 5.0 & -2.6560 & -15.8343 & 13.5114 & 308.7779 & 27.2149 & -14.8828 & -4.1985 & -0.7458 & -0.0714 & -0.0119 \\
        5.0 - 6.0 & -0.3640 & -3.4403 & -24.5105 & 27.2149 & 290.6316 & 38.5761 & -11.2031 & -4.4329 & -0.3151 & -0.0288 \\
        6.0 - 7.0 & -0.0678 & -0.4735 & -3.7515 & -14.8828 & 38.5761 & 109.9253 & 35.1045 & -2.5113 & -1.0297 & -0.0234 \\
        7.0 - 8.0 & -0.0596 & -0.2382 & -0.6188 & -4.1985 & -11.2031 & 35.1045 & 53.6783 & 10.6857 & -1.4337 & -0.1391 \\
       8.0 - 10.0 & -0.0274 & -0.0885 & -0.2286 & -0.7458 & -4.4329 & -2.5113 & 10.6857 & 14.5823 &  0.7809 & -0.2367 \\
      10.0 - 14.0 & -0.0007 & -0.0388 & -0.0515 & -0.0714 & -0.3151 & -1.0297 & -1.4337 &  0.7809 &  3.6189 &  0.0349 \\
      14.0 - 20.0 & -0.0061 &  0.0000 & -0.0070 & -0.0119 & -0.0288 & -0.0234 & -0.1391 & -0.2367 &  0.0349 &  0.9821 \\
    \end{tabular}
\begin{tabular}{c||cccccccccc}
      Bin edges (GeV) & 0.0 - 2.0 & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        0.0 - 2.0 & 1179.8379 & 473.8654 & 286.2156 & 293.4031 & 113.4690 & -59.3452 & -8.6769 & -26.9745 & -4.3152 &  0.3377 \\
        2.0 - 3.0 & 473.8654 & 328.3690 & 298.3790 & 295.8041 & 236.2814 & 86.1262 & 47.7439 &  8.2687 &  3.5817 &  3.0791 \\
        3.0 - 4.0 & 286.2156 & 298.3790 & 336.0060 & 329.0601 & 293.2896 & 138.5268 & 71.4242 & 20.0272 &  6.6170 &  4.5006 \\
        4.0 - 5.0 & 293.4031 & 295.8041 & 329.0601 & 350.5658 & 308.2426 & 153.4144 & 81.0098 & 22.3089 &  6.6001 &  4.6614 \\
        5.0 - 6.0 & 113.4690 & 236.2814 & 293.2896 & 308.2426 & 321.0841 & 179.8772 & 89.2087 & 30.1654 &  8.2929 &  4.7473 \\
        6.0 - 7.0 & -59.3452 & 86.1262 & 138.5268 & 153.4144 & 179.8772 & 121.6017 & 59.5178 & 22.2734 &  5.5556 &  2.7806 \\
        7.0 - 8.0 & -8.6769 & 47.7439 & 71.4242 & 81.0098 & 89.2087 & 59.5178 & 31.6735 & 11.0328 &  2.8379 &  1.3127 \\
       8.0 - 10.0 & -26.9745 &  8.2687 & 20.0272 & 22.3089 & 30.1654 & 22.2734 & 11.0328 &  4.6549 &  1.1614 &  0.5075 \\
      10.0 - 14.0 & -4.3152 &  3.5817 &  6.6170 &  6.6001 &  8.2929 &  5.5556 &  2.8379 &  1.1614 &  0.4171 &  0.1432 \\
      14.0 - 20.0 &  0.3377 &  3.0791 &  4.5006 &  4.6614 &  4.7473 &  2.7806 &  1.3127 &  0.5075 &  0.1432 &  0.1101 \\
    \end{tabular}
\begin{tabular}{c||cccccccccc}
      Bin edges (GeV) & 0.0 - 2.0 & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        0.0 - 2.0 & 367.2053 & 55.3952 & -4.1850 & -1.3363 & -0.2193 &  0.1963 &  0.0664 & -0.0389 & -0.0121 & -0.0025 \\
        2.0 - 3.0 & 55.3952 & 891.2884 & -24.9819 & -34.2073 & -7.6393 & -1.3319 & -0.5176 & -0.1663 & -0.0612 & -0.0397 \\
        3.0 - 4.0 & -4.1850 & -24.9819 & 733.6458 & 31.2789 & -44.5082 & -9.6031 & -1.7568 & -0.4213 & -0.0706 & -0.0438 \\
        4.0 - 5.0 & -1.3363 & -34.2073 & 31.2789 & 590.3850 & 64.2338 & -35.2384 & -11.2500 & -1.5777 & -0.2211 & -0.0631 \\
        5.0 - 6.0 & -0.2193 & -7.6393 & -44.5082 & 64.2338 & 446.3657 & 73.9177 & -20.2857 & -7.0830 & -0.6560 & -0.0960 \\
        6.0 - 7.0 &  0.1963 & -1.3319 & -9.6031 & -35.2384 & 73.9177 & 212.9967 & 64.2227 & -4.7805 & -1.9368 & -0.1512 \\
        7.0 - 8.0 &  0.0664 & -0.5176 & -1.7568 & -11.2500 & -20.2857 & 64.2227 & 91.7466 & 19.2517 & -1.8061 & -0.5212 \\
       8.0 - 10.0 & -0.0389 & -0.1663 & -0.4213 & -1.5777 & -7.0830 & -4.7805 & 19.2517 & 24.3987 &  2.6730 & -0.5955 \\
      10.0 - 14.0 & -0.0121 & -0.0612 & -0.0706 & -0.2211 & -0.6560 & -1.9368 & -1.8061 &  2.6730 &  5.0828 &  0.3213 \\
      14.0 - 20.0 & -0.0025 & -0.0397 & -0.0438 & -0.0631 & -0.0960 & -0.1512 & -0.5212 & -0.5955 &  0.3213 &  1.8951 \\
    \end{tabular}
\begin{tabular}{c||cccccccccc}
      Bin edges (GeV) & 0.0 - 2.0 & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        0.0 - 2.0 & 107.6961 & 387.4369 & 277.4287 & 291.2239 & 156.6640 & 40.6955 &  0.0955 & -0.6898 &  1.3373 &  0.6191 \\
        2.0 - 3.0 & 387.4369 & 1824.9817 & 1626.6269 & 1735.6605 & 1184.8009 & 550.5953 & 222.0599 & 72.5604 & 26.4450 & 11.8133 \\
        3.0 - 4.0 & 277.4287 & 1626.6269 & 1842.2601 & 1995.5565 & 1595.2967 & 923.4858 & 457.0605 & 156.2215 & 47.6087 & 19.3696 \\
        4.0 - 5.0 & 291.2239 & 1735.6605 & 1995.5565 & 2224.2938 & 1802.6740 & 1074.9500 & 539.3353 & 183.4038 & 53.9563 & 22.0006 \\
        5.0 - 6.0 & 156.6640 & 1184.8009 & 1595.2967 & 1802.6740 & 1620.9488 & 1052.0093 & 557.0614 & 190.3114 & 53.7496 & 20.6563 \\
        6.0 - 7.0 & 40.6955 & 550.5953 & 923.4858 & 1074.9500 & 1052.0093 & 746.6329 & 416.0345 & 142.9569 & 38.1409 & 13.9530 \\
        7.0 - 8.0 &  0.0955 & 222.0599 & 457.0605 & 539.3353 & 557.0614 & 416.0345 & 241.2994 & 84.2851 & 21.8422 &  7.6162 \\
       8.0 - 10.0 & -0.6898 & 72.5604 & 156.2215 & 183.4038 & 190.3114 & 142.9569 & 84.2851 & 30.3550 &  7.9684 &  2.6153 \\
      10.0 - 14.0 &  1.3373 & 26.4450 & 47.6087 & 53.9563 & 53.7496 & 38.1409 & 21.8422 &  7.9684 &  2.3850 &  0.7850 \\
      14.0 - 20.0 &  0.6191 & 11.8133 & 19.3696 & 22.0006 & 20.6563 & 13.9530 &  7.6162 &  2.6153 &  0.7850 &  0.3531 \\
    \end{tabular}
\begin{tabular}{c||cccccccccc}
      Bin edges (GeV) & 0.0 - 2.0 & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        0.0 - 2.0 & 77.1977 & -191.1797 & -6.2704 &  1.5369 &  0.7824 &  0.1944 &  0.0401 &  0.0066 &  0.0080 & -0.0035 \\
        2.0 - 3.0 & -191.1797 & 4797.3987 & -135.2686 & -170.7986 & -34.7420 & -6.9866 & -1.8858 & -0.3702 & -0.6050 & -0.0939 \\
        3.0 - 4.0 & -6.2704 & -135.2686 & 5551.4135 & 162.0535 & -345.2708 & -69.5061 & -14.3699 & -4.6617 & -0.6870 & -0.2685 \\
        4.0 - 5.0 &  1.5369 & -170.7986 & 162.0535 & 3769.8006 & 426.2942 & -184.8799 & -58.3174 & -13.5982 & -2.1290 & -0.2303 \\
        5.0 - 6.0 &  0.7824 & -34.7420 & -345.2708 & 426.2942 & 2861.2386 & 492.4456 & -83.5987 & -54.7202 & -7.4660 & -0.7174 \\
        6.0 - 7.0 &  0.1944 & -6.9866 & -69.5061 & -184.8799 & 492.4456 & 1229.3465 & 392.8174 & -13.0668 & -15.4123 & -1.5038 \\
        7.0 - 8.0 &  0.0401 & -1.8858 & -14.3699 & -58.3174 & -83.5987 & 392.8174 & 485.3247 & 134.4762 & -12.0857 & -3.4391 \\
       8.0 - 10.0 &  0.0066 & -0.3702 & -4.6617 & -13.5982 & -54.7202 & -13.0668 & 134.4762 & 184.2351 & 16.8204 & -5.0433 \\
      10.0 - 14.0 &  0.0080 & -0.6050 & -0.6870 & -2.1290 & -7.4660 & -15.4123 & -12.0857 & 16.8204 & 50.3066 &  3.6303 \\
      14.0 - 20.0 & -0.0035 & -0.0939 & -0.2685 & -0.2303 & -0.7174 & -1.5038 & -3.4391 & -5.0433 &  3.6303 & 14.7562 \\
    \end{tabular}
\begin{tabular}{c||cccccccccc}
      Bin edges (GeV) & 0.0 - 2.0 & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        0.0 - 2.0 & 2822.8124 & -3737.0979 & -2101.6989 & -1160.9305 & -786.1595 & -85.7685 & 88.8671 & 106.0995 & 17.7201 &  9.8633 \\
        2.0 - 3.0 & -3737.0979 & 5918.2321 & 4109.9688 & 2471.4035 & 1737.5037 & 329.3346 & 24.1097 & -54.8404 & 15.0465 & -1.4167 \\
        3.0 - 4.0 & -2101.6989 & 4109.9688 & 3835.0760 & 2734.2490 & 2108.3561 & 740.5671 & 293.4790 & 88.6675 & 60.1865 & 18.8045 \\
        4.0 - 5.0 & -1160.9305 & 2471.4035 & 2734.2490 & 2547.4180 & 2207.5103 & 1180.4204 & 558.6266 & 178.5853 & 77.0052 & 25.6929 \\
        5.0 - 6.0 & -786.1595 & 1737.5037 & 2108.3561 & 2207.5103 & 2201.4897 & 1346.0873 & 656.0709 & 214.8864 & 83.3849 & 26.7815 \\
        6.0 - 7.0 & -85.7685 & 329.3346 & 740.5671 & 1180.4204 & 1346.0873 & 1061.2996 & 540.8800 & 173.1065 & 59.2936 & 18.1981 \\
        7.0 - 8.0 & 88.8671 & 24.1097 & 293.4790 & 558.6266 & 656.0709 & 540.8800 & 298.1334 & 105.3169 & 33.8665 &  9.4386 \\
       8.0 - 10.0 & 106.0995 & -54.8404 & 88.6675 & 178.5853 & 214.8864 & 173.1065 & 105.3169 & 49.3980 & 16.2835 &  4.3772 \\
      10.0 - 14.0 & 17.7201 & 15.0465 & 60.1865 & 77.0052 & 83.3849 & 59.2936 & 33.8665 & 16.2835 &  7.1500 &  2.1358 \\
      14.0 - 20.0 &  9.8633 & -1.4167 & 18.8045 & 25.6929 & 26.7815 & 18.1981 &  9.4386 &  4.3772 &  2.1358 &  1.0236 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges (Degrees)  &  $d\sigma/d\theta_{\mu}$  &  Abs. Stat. Unc. & Abs. Tot. Unc.  &  Frac. Stat. Unc.  &  Frac. Tot. Unc. \\
      \hline\hline
        0 - 2 & 53.146 & 1.112 & 4.305 & 0.021 & 0.081 \\
        2 - 4 & 72.881 & 1.400 & 6.132 & 0.019 & 0.084 \\
        4 - 6 & 43.843 & 1.359 & 4.563 & 0.031 & 0.104 \\
        6 - 8 & 29.134 & 1.266 & 3.426 & 0.043 & 0.118 \\
       8 - 12 & 15.003 & 0.822 & 2.307 & 0.055 & 0.154 \\
      12 - 20 & 3.157 & 0.736 & 1.430 & 0.233 & 0.453 \\
    \end{tabular}
\begin{tabular}{c||cccccc}
      Bin edges (Degrees) & 0 - 2 & 2 - 4 & 4 - 6 & 6 - 8 & 8 - 12 & 12 - 20 \\
\hline \hline
        0 - 2 &  1.23759 & -0.08711 & -0.04958 & -0.00088 &  0.00009 & -0.00042 \\
        2 - 4 & -0.08711 &  1.95870 & -0.04121 & -0.05016 & -0.00090 & -0.00057 \\
        4 - 6 & -0.04958 & -0.04121 &  1.84762 & -0.02906 & -0.02943 & -0.00105 \\
        6 - 8 & -0.00088 & -0.05016 & -0.02906 &  1.60362 & -0.03510 & -0.01733 \\
       8 - 12 &  0.00009 & -0.00090 & -0.02943 & -0.03510 &  0.67648 & -0.01653 \\
      12 - 20 & -0.00042 & -0.00057 & -0.00105 & -0.01733 & -0.01653 &  0.54230 \\
    \end{tabular}
\begin{tabular}{c||cccccc}
      Bin edges (Degrees) & 0 - 2 & 2 - 4 & 4 - 6 & 6 - 8 & 8 - 12 & 12 - 20 \\
\hline \hline
        0 - 2 & 17.29504 & 23.21110 & 13.62761 &  7.81278 &  4.27958 &  1.66791 \\
        2 - 4 & 23.21110 & 35.64265 & 23.80553 & 15.20949 &  8.81648 &  3.50405 \\
        4 - 6 & 13.62761 & 23.80553 & 18.97604 & 13.31870 &  8.25253 &  3.70790 \\
        6 - 8 &  7.81278 & 15.20949 & 13.31870 & 10.13509 &  6.57531 &  3.08291 \\
       8 - 12 &  4.27958 &  8.81648 &  8.25253 &  6.57531 &  4.64706 &  2.41325 \\
      12 - 20 &  1.66791 &  3.50405 &  3.70790 &  3.08291 &  2.41325 &  1.50122 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges (Degrees)  &  $d\sigma/d\theta_{\mu}$  &  Abs. Stat. Unc. & Abs. Tot. Unc.  &  Frac. Stat. Unc.  &  Frac. Tot. Unc. \\
      \hline\hline
        0 - 2 & 43.173 & 7.755 & 11.654 & 0.180 & 0.270 \\
        2 - 4 & 65.513 & 10.939 & 17.814 & 0.167 & 0.272 \\
        4 - 6 & 50.137 & 12.100 & 18.065 & 0.241 & 0.360 \\
        6 - 8 & 12.757 & 10.236 & 13.280 & 0.802 & 1.041 \\
       8 - 12 & 23.589 & 10.300 & 12.452 & 0.437 & 0.528 \\
      12 - 20 & 18.554 & 17.404 & 17.829 & 0.938 & 0.961 \\
    \end{tabular}
\begin{tabular}{c||cccccc}
      Bin edges (Degrees) & 0 - 2 & 2 - 4 & 4 - 6 & 6 - 8 & 8 - 12 & 12 - 20 \\
\hline \hline
        0 - 2 & 60.13758 & -3.44584 & -4.61150 & -0.16505 &  0.03088 &  0.00651 \\
        2 - 4 & -3.44584 & 119.65768 & -3.55463 & -4.14315 & -0.42015 &  0.05787 \\
        4 - 6 & -4.61150 & -3.55463 & 146.41443 &  7.23272 & -5.48475 & -0.59039 \\
        6 - 8 & -0.16505 & -4.14315 &  7.23272 & 104.78224 &  6.19822 & -4.97330 \\
       8 - 12 &  0.03088 & -0.42015 & -5.48475 &  6.19822 & 106.08489 & -8.29479 \\
      12 - 20 &  0.00651 &  0.05787 & -0.59039 & -4.97330 & -8.29479 & 302.89844 \\
    \end{tabular}
\begin{tabular}{c||cccccc}
      Bin edges (Degrees) & 0 - 2 & 2 - 4 & 4 - 6 & 6 - 8 & 8 - 12 & 12 - 20 \\
\hline \hline
        0 - 2 & 75.68600 & 112.34260 & 73.96793 & 26.55311 & 19.52057 &  5.23643 \\
        2 - 4 & 112.34260 & 197.68648 & 163.73613 & 77.24754 & 59.38123 & 20.44799 \\
        4 - 6 & 73.96793 & 163.73613 & 179.93202 & 101.85083 & 82.49403 & 34.06233 \\
        6 - 8 & 26.55311 & 77.24754 & 101.85083 & 71.56708 & 54.62803 & 23.86098 \\
       8 - 12 & 19.52057 & 59.38123 & 82.49403 & 54.62803 & 48.97492 & 21.83461 \\
      12 - 20 &  5.23643 & 20.44799 & 34.06233 & 23.86098 & 21.83461 & 14.97286 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges (Degrees)  &  $d\sigma/d\theta_{\mu}$  &  Abs. Stat. Unc. & Abs. Tot. Unc.  &  Frac. Stat. Unc.  &  Frac. Tot. Unc. \\
      \hline\hline
        0 - 2 & 138.083 & 12.423 & 26.542 & 0.090 & 0.192 \\
        2 - 4 & 128.303 & 15.788 & 40.983 & 0.123 & 0.319 \\
        4 - 6 & 112.200 & 18.660 & 39.322 & 0.166 & 0.350 \\
        6 - 8 & 56.564 & 18.746 & 33.303 & 0.331 & 0.589 \\
       8 - 12 & 14.822 & 14.806 & 22.952 & 0.999 & 1.549 \\
      12 - 20 & 39.007 & 32.816 & 36.404 & 0.841 & 0.933 \\
    \end{tabular}
\begin{tabular}{c||cccccc}
      Bin edges (Degrees) & 0 - 2 & 2 - 4 & 4 - 6 & 6 - 8 & 8 - 12 & 12 - 20 \\
\hline \hline
        0 - 2 & 154.31919 & -1.84906 & -17.82977 & -1.23957 & -0.00733 &  0.01066 \\
        2 - 4 & -1.84906 & 249.25761 &  9.35276 & -17.39404 & -1.31784 &  0.16002 \\
        4 - 6 & -17.82977 &  9.35276 & 348.19990 & 15.63820 & -16.42002 & -4.08125 \\
        6 - 8 & -1.23957 & -17.39404 & 15.63820 & 351.41508 & 31.02038 & -28.20155 \\
       8 - 12 & -0.00733 & -1.31784 & -16.42002 & 31.02038 & 219.23200 & 24.48856 \\
      12 - 20 &  0.01066 &  0.16002 & -4.08125 & -28.20155 & 24.48856 & 1076.91290 \\
    \end{tabular}
\begin{tabular}{c||cccccc}
      Bin edges (Degrees) & 0 - 2 & 2 - 4 & 4 - 6 & 6 - 8 & 8 - 12 & 12 - 20 \\
\hline \hline
        0 - 2 & 550.17774 & 812.08077 & 604.82336 & 422.88272 & 250.68015 & 209.91760 \\
        2 - 4 & 812.08077 & 1430.34981 & 1216.76117 & 894.75072 & 518.66757 & 425.24654 \\
        4 - 6 & 604.82336 & 1216.76117 & 1198.05527 & 920.15579 & 544.76161 & 447.58681 \\
        6 - 8 & 422.88272 & 894.75072 & 920.15579 & 757.65175 & 463.92102 & 369.41237 \\
       8 - 12 & 250.68015 & 518.66757 & 544.76161 & 463.92102 & 307.54418 & 245.48632 \\
      12 - 20 & 209.91760 & 425.24654 & 447.58681 & 369.41237 & 245.48632 & 248.36387 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges (Degrees)  &  $d\sigma/d\theta_{\mu}$  &  Abs. Stat. Unc. & Abs. Tot. Unc.  &  Frac. Stat. Unc.  &  Frac. Tot. Unc. \\
      \hline\hline
        0 - 2 & 344.795 & 39.005 & 55.498 & 0.113 & 0.161 \\
        2 - 4 & 397.971 & 48.903 & 68.000 & 0.123 & 0.171 \\
        4 - 6 & 304.390 & 54.436 & 65.667 & 0.179 & 0.216 \\
        6 - 8 & 138.111 & 52.196 & 59.532 & 0.378 & 0.431 \\
       8 - 12 & 41.697 & 53.430 & 59.160 & 1.281 & 1.419 \\
      12 - 20 & -146.540 & 77.052 & 117.135 & -0.526 & -0.799 \\
    \end{tabular}
\begin{tabular}{c||cccccc}
      Bin edges (Degrees) & 0 - 2 & 2 - 4 & 4 - 6 & 6 - 8 & 8 - 12 & 12 - 20 \\
\hline \hline
        0 - 2 & 1521.40006 & -24.82221 & -162.20611 & -9.76556 &  0.90789 & -8.68319 \\
        2 - 4 & -24.82221 & 2391.53908 & 71.27696 & -151.90168 & -8.67385 & -47.52392 \\
        4 - 6 & -162.20611 & 71.27696 & 2963.33097 & 175.27484 & -203.44463 & 287.06722 \\
        6 - 8 & -9.76556 & -151.90168 & 175.27484 & 2724.37400 & 65.56213 & 1458.73765 \\
       8 - 12 &  0.90789 & -8.67385 & -203.44463 & 65.56213 & 2854.80333 & -664.60304 \\
      12 - 20 & -8.68319 & -47.52392 & 287.06722 & 1458.73765 & -664.60304 & 5936.97296 \\
    \end{tabular}
\begin{tabular}{c||cccccc}
      Bin edges (Degrees) & 0 - 2 & 2 - 4 & 4 - 6 & 6 - 8 & 8 - 12 & 12 - 20 \\
\hline \hline
        0 - 2 & 1558.62580 & 1668.07935 & 999.67795 & 601.95184 & 496.71163 & 754.64704 \\
        2 - 4 & 1668.07935 & 2232.49070 & 1498.83133 & 911.67399 & 716.16319 & 1455.12501 \\
        4 - 6 & 999.67795 & 1498.83133 & 1348.88822 & 927.52338 & 716.88860 & 771.05559 \\
        6 - 8 & 601.95184 & 911.67399 & 927.52338 & 819.66937 & 620.03734 & 447.32671 \\
       8 - 12 & 496.71163 & 716.16319 & 716.88860 & 620.03734 & 645.10342 & 691.96377 \\
      12 - 20 & 754.64704 & 1455.12501 & 771.05559 & 447.32671 & 691.96377 & 7783.73906 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges (GeV) & $\sigma(E_{\nu})_{C}/\sigma(E_{\nu})_{CH}$ & Abs. Stat. Unc. & Abs. Tot. Unc. & Frac. Stat. Unc. & Frac. Tot. Unc. \\
      \hline\hline
        2.0 - 3.0 & 1.197 & 0.974 & 1.122 & 0.814 & 0.937 \\
        3.0 - 4.0 & 1.118 & 0.381 & 0.445 & 0.341 & 0.398 \\
        4.0 - 5.0 & 1.217 & 0.272 & 0.341 & 0.223 & 0.280 \\
        5.0 - 6.0 & 0.698 & 0.194 & 0.261 & 0.278 & 0.374 \\
        6.0 - 7.0 & 0.594 & 0.175 & 0.251 & 0.294 & 0.422 \\
        7.0 - 8.0 & 0.988 & 0.224 & 0.272 & 0.227 & 0.275 \\
       8.0 - 10.0 & 0.988 & 0.248 & 0.277 & 0.251 & 0.281 \\
      10.0 - 14.0 & 1.335 & 0.404 & 0.415 & 0.303 & 0.311 \\
      14.0 - 20.0 & 0.534 & 0.542 & 0.564 & 1.015 & 1.057 \\
    \end{tabular}
\begin{tabular}{c||ccccccccc}
      Bin edges (GeV) & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        2.0 - 3.0 &  0.9490 &  0.0151 & -0.0143 & -0.0017 & -0.0001 & -0.0003 &  0.0001 & -0.0001 & -0.0001 \\
        3.0 - 4.0 &  0.0151 &  0.1454 &  0.0034 & -0.0055 & -0.0015 & -0.0003 & -0.0002 & -0.0002 &  0.0000 \\
        4.0 - 5.0 & -0.0143 &  0.0034 &  0.0737 &  0.0063 & -0.0044 & -0.0030 & -0.0008 & -0.0003 & -0.0001 \\
        5.0 - 6.0 & -0.0017 & -0.0055 &  0.0063 &  0.0378 &  0.0100 & -0.0044 & -0.0030 & -0.0007 & -0.0002 \\
        6.0 - 7.0 & -0.0001 & -0.0015 & -0.0044 &  0.0100 &  0.0306 &  0.0148 & -0.0042 & -0.0033 & -0.0002 \\
        7.0 - 8.0 & -0.0003 & -0.0003 & -0.0030 & -0.0044 &  0.0148 &  0.0502 &  0.0165 & -0.0103 & -0.0025 \\
       8.0 - 10.0 &  0.0001 & -0.0002 & -0.0008 & -0.0030 & -0.0042 &  0.0165 &  0.0616 &  0.0106 & -0.0062 \\
      10.0 - 14.0 & -0.0001 & -0.0002 & -0.0003 & -0.0007 & -0.0033 & -0.0103 &  0.0106 &  0.1636 &  0.0114 \\
      14.0 - 20.0 & -0.0001 &  0.0000 & -0.0001 & -0.0002 & -0.0002 & -0.0025 & -0.0062 &  0.0114 &  0.2938 \\
    \end{tabular}
\begin{tabular}{c||ccccccccc}
      Bin edges (GeV) & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        2.0 - 3.0 &  0.3090 &  0.0956 &  0.0763 &  0.0421 &  0.0550 &  0.0550 & -0.0145 &  0.0160 &  0.0168 \\
        3.0 - 4.0 &  0.0956 &  0.0528 &  0.0448 &  0.0342 &  0.0367 &  0.0318 &  0.0089 &  0.0132 &  0.0211 \\
        4.0 - 5.0 &  0.0763 &  0.0448 &  0.0424 &  0.0326 &  0.0345 &  0.0294 &  0.0109 &  0.0133 &  0.0204 \\
        5.0 - 6.0 &  0.0421 &  0.0342 &  0.0326 &  0.0305 &  0.0298 &  0.0239 &  0.0142 &  0.0114 &  0.0219 \\
        6.0 - 7.0 &  0.0550 &  0.0367 &  0.0345 &  0.0298 &  0.0324 &  0.0268 &  0.0131 &  0.0117 &  0.0197 \\
        7.0 - 8.0 &  0.0550 &  0.0318 &  0.0294 &  0.0239 &  0.0268 &  0.0237 &  0.0098 &  0.0104 &  0.0154 \\
       8.0 - 10.0 & -0.0145 &  0.0089 &  0.0109 &  0.0142 &  0.0131 &  0.0098 &  0.0154 &  0.0076 &  0.0142 \\
      10.0 - 14.0 &  0.0160 &  0.0132 &  0.0133 &  0.0114 &  0.0117 &  0.0104 &  0.0076 &  0.0089 &  0.0102 \\
      14.0 - 20.0 &  0.0168 &  0.0211 &  0.0204 &  0.0219 &  0.0197 &  0.0154 &  0.0142 &  0.0102 &  0.0246 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges (GeV) & $\sigma(E_{\nu})_{Fe}/\sigma(E_{\nu})_{CH}$ & Abs. Stat. Unc. & Abs. Tot. Unc. & Frac. Stat. Unc. & Frac. Tot. Unc. \\
      \hline\hline
        2.0 - 3.0 & 1.412 & 1.020 & 1.411 & 0.722 & 0.999 \\
        3.0 - 4.0 & 2.205 & 0.516 & 0.784 & 0.234 & 0.356 \\
        4.0 - 5.0 & 1.492 & 0.324 & 0.606 & 0.217 & 0.406 \\
        5.0 - 6.0 & 1.680 & 0.253 & 0.522 & 0.151 & 0.311 \\
        6.0 - 7.0 & 1.900 & 0.244 & 0.453 & 0.129 & 0.238 \\
        7.0 - 8.0 & 1.977 & 0.255 & 0.410 & 0.129 & 0.207 \\
       8.0 - 10.0 & 2.248 & 0.328 & 0.415 & 0.146 & 0.185 \\
      10.0 - 14.0 & 2.520 & 0.544 & 0.585 & 0.216 & 0.232 \\
      14.0 - 20.0 & 2.849 & 1.151 & 1.216 & 0.404 & 0.427 \\
    \end{tabular}
\begin{tabular}{c||ccccccccc}
      Bin edges (GeV) & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        2.0 - 3.0 &  1.0395 &  0.0326 & -0.0168 & -0.0037 & -0.0005 & -0.0003 & -0.0003 & -0.0004 & -0.0000 \\
        3.0 - 4.0 &  0.0326 &  0.2658 &  0.0137 & -0.0109 & -0.0041 & -0.0010 & -0.0005 & -0.0005 & -0.0005 \\
        4.0 - 5.0 & -0.0168 &  0.0137 &  0.1048 &  0.0173 & -0.0078 & -0.0046 & -0.0016 & -0.0005 & -0.0005 \\
        5.0 - 6.0 & -0.0037 & -0.0109 &  0.0173 &  0.0643 &  0.0170 & -0.0070 & -0.0062 & -0.0020 & -0.0007 \\
        6.0 - 7.0 & -0.0005 & -0.0041 & -0.0078 &  0.0170 &  0.0597 &  0.0242 & -0.0078 & -0.0077 & -0.0020 \\
        7.0 - 8.0 & -0.0003 & -0.0010 & -0.0046 & -0.0070 &  0.0242 &  0.0650 &  0.0295 & -0.0130 & -0.0083 \\
       8.0 - 10.0 & -0.0003 & -0.0005 & -0.0016 & -0.0062 & -0.0078 &  0.0295 &  0.1073 &  0.0296 & -0.0236 \\
      10.0 - 14.0 & -0.0004 & -0.0005 & -0.0005 & -0.0020 & -0.0077 & -0.0130 &  0.0296 &  0.2961 &  0.0368 \\
      14.0 - 20.0 & -0.0000 & -0.0005 & -0.0005 & -0.0007 & -0.0020 & -0.0083 & -0.0236 &  0.0368 &  1.3247 \\
    \end{tabular}
\begin{tabular}{c||ccccccccc}
      Bin edges (GeV) & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        2.0 - 3.0 &  0.9502 &  0.4983 &  0.3858 &  0.3378 &  0.2183 &  0.1543 &  0.1080 &  0.1180 &  0.1497 \\
        3.0 - 4.0 &  0.4983 &  0.3489 &  0.2885 &  0.2562 &  0.1970 &  0.1548 &  0.1138 &  0.1020 &  0.1646 \\
        4.0 - 5.0 &  0.3858 &  0.2885 &  0.2629 &  0.2324 &  0.1854 &  0.1474 &  0.1094 &  0.0939 &  0.1582 \\
        5.0 - 6.0 &  0.3378 &  0.2562 &  0.2324 &  0.2079 &  0.1671 &  0.1335 &  0.0997 &  0.0855 &  0.1432 \\
        6.0 - 7.0 &  0.2183 &  0.1970 &  0.1854 &  0.1671 &  0.1451 &  0.1202 &  0.0915 &  0.0738 &  0.1311 \\
        7.0 - 8.0 &  0.1543 &  0.1548 &  0.1474 &  0.1335 &  0.1202 &  0.1031 &  0.0799 &  0.0618 &  0.1100 \\
       8.0 - 10.0 &  0.1080 &  0.1138 &  0.1094 &  0.0997 &  0.0915 &  0.0799 &  0.0649 &  0.0500 &  0.0839 \\
      10.0 - 14.0 &  0.1180 &  0.1020 &  0.0939 &  0.0855 &  0.0738 &  0.0618 &  0.0500 &  0.0460 &  0.0704 \\
      14.0 - 20.0 &  0.1497 &  0.1646 &  0.1582 &  0.1432 &  0.1311 &  0.1100 &  0.0839 &  0.0704 &  0.1533 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges (GeV) & $\sigma(E_{\nu})_{Pb}/\sigma(E_{\nu})_{CH}$ & Abs. Stat. Unc. & Abs. Tot. Unc. & Frac. Stat. Unc. & Frac. Tot. Unc. \\
      \hline\hline
        2.0 - 3.0 & -0.869 & 1.676 & 2.291 & -1.929 & -2.637 \\
        3.0 - 4.0 & 4.113 & 0.961 & 1.130 & 0.234 & 0.275 \\
        4.0 - 5.0 & 4.684 & 0.681 & 0.812 & 0.145 & 0.173 \\
        5.0 - 6.0 & 4.989 & 0.571 & 0.682 & 0.114 & 0.137 \\
        6.0 - 7.0 & 4.910 & 0.554 & 0.671 & 0.113 & 0.137 \\
        7.0 - 8.0 & 4.570 & 0.584 & 0.686 & 0.128 & 0.150 \\
       8.0 - 10.0 & 4.823 & 0.706 & 0.768 & 0.146 & 0.159 \\
      10.0 - 14.0 & 6.354 & 1.208 & 1.256 & 0.190 & 0.198 \\
      14.0 - 20.0 & 7.023 & 2.472 & 2.527 & 0.352 & 0.360 \\
    \end{tabular}
\begin{tabular}{c||ccccccccc}
      Bin edges (GeV) & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        2.0 - 3.0 &  2.8079 &  0.4032 &  0.0466 &  0.0072 &  0.0030 &  0.0011 &  0.0009 &  0.0000 &  0.0009 \\
        3.0 - 4.0 &  0.4032 &  0.9228 &  0.2166 &  0.0355 &  0.0091 &  0.0041 &  0.0019 &  0.0018 &  0.0040 \\
        4.0 - 5.0 &  0.0466 &  0.2166 &  0.4639 &  0.1734 &  0.0412 &  0.0107 &  0.0048 &  0.0045 &  0.0024 \\
        5.0 - 6.0 &  0.0072 &  0.0355 &  0.1734 &  0.3260 &  0.1640 &  0.0525 &  0.0162 &  0.0060 &  0.0030 \\
        6.0 - 7.0 &  0.0030 &  0.0091 &  0.0412 &  0.1640 &  0.3064 &  0.1891 &  0.0699 &  0.0208 &  0.0100 \\
        7.0 - 8.0 &  0.0011 &  0.0041 &  0.0107 &  0.0525 &  0.1891 &  0.3411 &  0.2435 &  0.0760 &  0.0151 \\
       8.0 - 10.0 &  0.0009 &  0.0019 &  0.0048 &  0.0162 &  0.0699 &  0.2435 &  0.4987 &  0.3582 &  0.1091 \\
      10.0 - 14.0 &  0.0000 &  0.0018 &  0.0045 &  0.0060 &  0.0208 &  0.0760 &  0.3582 &  1.4600 &  0.9113 \\
      14.0 - 20.0 &  0.0009 &  0.0040 &  0.0024 &  0.0030 &  0.0100 &  0.0151 &  0.1091 &  0.9113 &  6.1121 \\
    \end{tabular}
\begin{tabular}{c||ccccccccc}
      Bin edges (GeV) & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        2.0 - 3.0 &  2.4408 &  0.8114 &  0.5081 &  0.3181 &  0.2136 &  0.1779 &  0.1866 &  0.2020 &  0.0586 \\
        3.0 - 4.0 &  0.8114 &  0.3548 &  0.2447 &  0.1810 &  0.1521 &  0.1285 &  0.1117 &  0.1044 &  0.0490 \\
        4.0 - 5.0 &  0.5081 &  0.2447 &  0.1950 &  0.1561 &  0.1400 &  0.1247 &  0.1024 &  0.0943 &  0.0549 \\
        5.0 - 6.0 &  0.3181 &  0.1810 &  0.1561 &  0.1398 &  0.1336 &  0.1230 &  0.0984 &  0.0878 &  0.0679 \\
        6.0 - 7.0 &  0.2136 &  0.1521 &  0.1400 &  0.1336 &  0.1432 &  0.1339 &  0.1030 &  0.0863 &  0.0938 \\
        7.0 - 8.0 &  0.1779 &  0.1285 &  0.1247 &  0.1230 &  0.1339 &  0.1296 &  0.1017 &  0.0844 &  0.0938 \\
       8.0 - 10.0 &  0.1866 &  0.1117 &  0.1024 &  0.0984 &  0.1030 &  0.1017 &  0.0916 &  0.0857 &  0.0825 \\
      10.0 - 14.0 &  0.2020 &  0.1044 &  0.0943 &  0.0878 &  0.0863 &  0.0844 &  0.0857 &  0.1187 &  0.0876 \\
      14.0 - 20.0 &  0.0586 &  0.0490 &  0.0549 &  0.0679 &  0.0938 &  0.0938 &  0.0825 &  0.0876 &  0.2728 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges (GeV) & $\frac{d\sigma_{C}}{dE_{\pi}}/\frac{d\sigma_{CH}}{dE_{\pi}}$ & Abs. Stat. Unc. & Abs. Tot. Unc. & Frac. Stat. Unc. & Frac. Tot. Unc. \\
      \hline\hline
        0 - 0.25 & 0.499 & 0.344 & 0.449 & 0.689 & 0.899 \\
      0.25 - 0.5 & 0.854 & 0.208 & 0.432 & 0.244 & 0.506 \\
      0.5 - 0.75 & 0.944 & 0.219 & 0.346 & 0.232 & 0.366 \\
      0.75 - 1.0 & 1.002 & 0.186 & 0.265 & 0.186 & 0.264 \\
       1.0 - 1.5 & 0.988 & 0.174 & 0.232 & 0.177 & 0.235 \\
       1.5 - 2.0 & 1.041 & 0.185 & 0.206 & 0.177 & 0.197 \\
       2.0 - 3.0 & 1.027 & 0.196 & 0.208 & 0.191 & 0.203 \\
       3.0 - 6.0 & 0.884 & 0.283 & 0.312 & 0.320 & 0.352 \\
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV) & 0 - 0.25 & 0.25 - 0.5 & 0.5 - 0.75 & 0.75 - 1.0 & 1.0 - 1.5 & 1.5 - 2.0 & 2.0 - 3.0 & 3.0 - 6.0 \\
\hline \hline
        0 - 0.25 &  0.1182 &  0.0273 & -0.0074 & -0.0056 & -0.0025 & -0.0004 &  0.0000 & -0.0000 \\
      0.25 - 0.5 &  0.0273 &  0.0434 &  0.0091 & -0.0025 & -0.0039 & -0.0019 & -0.0005 & -0.0001 \\
      0.5 - 0.75 & -0.0074 &  0.0091 &  0.0479 &  0.0257 &  0.0033 & -0.0050 & -0.0027 & -0.0007 \\
      0.75 - 1.0 & -0.0056 & -0.0025 &  0.0257 &  0.0347 &  0.0204 & -0.0005 & -0.0045 & -0.0016 \\
       1.0 - 1.5 & -0.0025 & -0.0039 &  0.0033 &  0.0204 &  0.0304 &  0.0153 & -0.0017 & -0.0037 \\
       1.5 - 2.0 & -0.0004 & -0.0019 & -0.0050 & -0.0005 &  0.0153 &  0.0341 &  0.0185 & -0.0059 \\
       2.0 - 3.0 &  0.0000 & -0.0005 & -0.0027 & -0.0045 & -0.0017 &  0.0185 &  0.0383 &  0.0130 \\
       3.0 - 6.0 & -0.0000 & -0.0001 & -0.0007 & -0.0016 & -0.0037 & -0.0059 &  0.0130 &  0.0801 \\
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV) & 0 - 0.25 & 0.25 - 0.5 & 0.5 - 0.75 & 0.75 - 1.0 & 1.0 - 1.5 & 1.5 - 2.0 & 2.0 - 3.0 & 3.0 - 6.0 \\
\hline \hline
        0 - 0.25 &  0.0830 &  0.0859 &  0.0369 &  0.0047 & -0.0077 & -0.0105 & -0.0120 & -0.0182 \\
      0.25 - 0.5 &  0.0859 &  0.1433 &  0.0858 &  0.0356 &  0.0125 & -0.0022 & -0.0147 & -0.0291 \\
      0.5 - 0.75 &  0.0369 &  0.0858 &  0.0716 &  0.0432 &  0.0264 &  0.0089 & -0.0062 & -0.0168 \\
      0.75 - 1.0 &  0.0047 &  0.0356 &  0.0432 &  0.0354 &  0.0271 &  0.0130 &  0.0008 & -0.0046 \\
       1.0 - 1.5 & -0.0077 &  0.0125 &  0.0264 &  0.0271 &  0.0236 &  0.0129 &  0.0030 & -0.0002 \\
       1.5 - 2.0 & -0.0105 & -0.0022 &  0.0089 &  0.0130 &  0.0129 &  0.0081 &  0.0034 &  0.0026 \\
       2.0 - 3.0 & -0.0120 & -0.0147 & -0.0062 &  0.0008 &  0.0030 &  0.0034 &  0.0051 &  0.0084 \\
       3.0 - 6.0 & -0.0182 & -0.0291 & -0.0168 & -0.0046 & -0.0002 &  0.0026 &  0.0084 &  0.0170 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges (GeV) & $\frac{d\sigma_{Fe}}{dE_{\pi}}/\frac{d\sigma_{CH}}{dE_{\pi}}$ & Abs. Stat. Unc. & Abs. Tot. Unc. & Frac. Stat. Unc. & Frac. Tot. Unc. \\
      \hline\hline
        0 - 0.25 & 2.550 & 0.816 & 1.122 & 0.320 & 0.440 \\
      0.25 - 0.5 & 0.798 & 0.252 & 0.855 & 0.316 & 1.071 \\
      0.5 - 0.75 & 1.384 & 0.318 & 0.741 & 0.230 & 0.535 \\
      0.75 - 1.0 & 1.822 & 0.250 & 0.425 & 0.137 & 0.233 \\
       1.0 - 1.5 & 2.758 & 0.278 & 0.380 & 0.101 & 0.138 \\
       1.5 - 2.0 & 2.934 & 0.330 & 0.359 & 0.112 & 0.122 \\
       2.0 - 3.0 & 2.491 & 0.331 & 0.360 & 0.133 & 0.144 \\
       3.0 - 6.0 & 3.075 & 0.512 & 0.550 & 0.166 & 0.179 \\
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV) & 0 - 0.25 & 0.25 - 0.5 & 0.5 - 0.75 & 0.75 - 1.0 & 1.0 - 1.5 & 1.5 - 2.0 & 2.0 - 3.0 & 3.0 - 6.0 \\
\hline \hline
        0 - 0.25 &  0.6664 &  0.0086 & -0.0592 & -0.0282 & -0.0066 &  0.0044 &  0.0028 &  0.0003 \\
      0.25 - 0.5 &  0.0086 &  0.0637 &  0.0219 & -0.0043 & -0.0092 & -0.0036 &  0.0002 &  0.0006 \\
      0.5 - 0.75 & -0.0592 &  0.0219 &  0.1011 &  0.0470 & -0.0019 & -0.0167 & -0.0052 &  0.0015 \\
      0.75 - 1.0 & -0.0282 & -0.0043 &  0.0470 &  0.0627 &  0.0335 & -0.0150 & -0.0133 &  0.0001 \\
       1.0 - 1.5 & -0.0066 & -0.0092 & -0.0019 &  0.0335 &  0.0771 &  0.0294 & -0.0149 & -0.0116 \\
       1.5 - 2.0 &  0.0044 & -0.0036 & -0.0167 & -0.0150 &  0.0294 &  0.1087 &  0.0488 & -0.0345 \\
       2.0 - 3.0 &  0.0028 &  0.0002 & -0.0052 & -0.0133 & -0.0149 &  0.0488 &  0.1094 &  0.0168 \\
       3.0 - 6.0 &  0.0003 &  0.0006 &  0.0015 &  0.0001 & -0.0116 & -0.0345 &  0.0168 &  0.2619 \\
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV) & 0 - 0.25 & 0.25 - 0.5 & 0.5 - 0.75 & 0.75 - 1.0 & 1.0 - 1.5 & 1.5 - 2.0 & 2.0 - 3.0 & 3.0 - 6.0 \\
\hline \hline
        0 - 0.25 &  0.5924 &  0.3989 &  0.2567 &  0.1334 &  0.0832 &  0.0161 &  0.0096 & -0.0399 \\
      0.25 - 0.5 &  0.3989 &  0.6667 &  0.5148 &  0.1815 &  0.0426 &  0.0361 &  0.0386 &  0.0130 \\
      0.5 - 0.75 &  0.2567 &  0.5148 &  0.4479 &  0.1785 &  0.0546 &  0.0365 &  0.0333 &  0.0085 \\
      0.75 - 1.0 &  0.1334 &  0.1815 &  0.1785 &  0.1180 &  0.0737 &  0.0085 &  0.0003 & -0.0292 \\
       1.0 - 1.5 &  0.0832 &  0.0426 &  0.0546 &  0.0737 &  0.0674 &  0.0026 & -0.0059 & -0.0323 \\
       1.5 - 2.0 &  0.0161 &  0.0361 &  0.0365 &  0.0085 &  0.0026 &  0.0198 &  0.0183 &  0.0163 \\
       2.0 - 3.0 &  0.0096 &  0.0386 &  0.0333 &  0.0003 & -0.0059 &  0.0183 &  0.0200 &  0.0222 \\
       3.0 - 6.0 & -0.0399 &  0.0130 &  0.0085 & -0.0292 & -0.0323 &  0.0163 &  0.0222 &  0.0410 \\
    \end{tabular}
  \label{tablecov:Fe_Systematic_Epi}
\end{table}

%--- Epi Ratio Pb
\begin{table}[h!]
  \centering
  \caption{Measured cross section ratio of Pb with respect to CH as a function
  of $E_{\pi}$,  and the absolute and fractional uncertainties.}
    \begin{tabular}{c||c||c|c||c|c}
      Bin edges (GeV) & $\frac{d\sigma_{Pb}}{dE_{\pi}}/\frac{d\sigma_{CH}}{dE_{\pi}}$ & Abs. Stat. Unc. & Abs. Tot. Unc. & Frac. Stat. Unc. & Frac. Tot. Unc. \\
      \hline\hline
        0 - 0.25 & 1.566 & 1.188 & 1.881 & 0.758 & 1.201 \\
      0.25 - 0.5 & 1.892 & 0.549 & 1.017 & 0.290 & 0.538 \\
      0.5 - 0.75 & 5.291 & 0.800 & 1.034 & 0.151 & 0.195 \\
      0.75 - 1.0 & 4.483 & 0.540 & 0.614 & 0.120 & 0.137 \\
       1.0 - 1.5 & 5.926 & 0.624 & 0.706 & 0.105 & 0.119 \\
       1.5 - 2.0 & 6.385 & 0.710 & 0.767 & 0.111 & 0.120 \\
       2.0 - 3.0 & 6.311 & 0.777 & 0.820 & 0.123 & 0.130 \\
       3.0 - 6.0 & 7.736 & 1.248 & 1.370 & 0.161 & 0.177 \\
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV) & 0 - 0.25 & 0.25 - 0.5 & 0.5 - 0.75 & 0.75 - 1.0 & 1.0 - 1.5 & 1.5 - 2.0 & 2.0 - 3.0 & 3.0 - 6.0 \\
\hline \hline
        0 - 0.25 &  1.4116 &  0.2333 & -0.0382 & -0.0529 & -0.0316 & -0.0110 & -0.0027 & -0.0016 \\
      0.25 - 0.5 &  0.2333 &  0.3014 &  0.1543 & -0.0129 & -0.0376 & -0.0222 & -0.0082 & -0.0026 \\
      0.5 - 0.75 & -0.0382 &  0.1543 &  0.6403 &  0.2435 &  0.0204 & -0.0696 & -0.0364 & -0.0113 \\
      0.75 - 1.0 & -0.0529 & -0.0129 &  0.2435 &  0.2919 &  0.1884 & -0.0085 & -0.0494 & -0.0235 \\
       1.0 - 1.5 & -0.0316 & -0.0376 &  0.0204 &  0.1884 &  0.3898 &  0.2225 & -0.0104 & -0.0741 \\
       1.5 - 2.0 & -0.0110 & -0.0222 & -0.0696 & -0.0085 &  0.2225 &  0.5045 &  0.2670 & -0.0940 \\
       2.0 - 3.0 & -0.0027 & -0.0082 & -0.0364 & -0.0494 & -0.0104 &  0.2670 &  0.6033 &  0.2449 \\
       3.0 - 6.0 & -0.0016 & -0.0026 & -0.0113 & -0.0235 & -0.0741 & -0.0940 &  0.2449 &  1.5572 \\
    \end{tabular}
  \label{tablecov:Pb_Statistical_Epi}
\end{table}

%--- Epi Pb
\begin{table}[h!]
  \centering
  \caption{Systematic covariance matrix of the measured $\frac{d\sigma_{Pb}}{dE_{\pi}}/\frac{d\sigma_{CH}}{dE_{\pi}}$}
    \begin{tabular}{c||cccccccc}
      Bin edges (GeV) & 0 - 0.25 & 0.25 - 0.5 & 0.5 - 0.75 & 0.75 - 1.0 & 1.0 - 1.5 & 1.5 - 2.0 & 2.0 - 3.0 & 3.0 - 6.0 \\
\hline \hline
        0 - 0.25 &  2.1252 &  0.7029 &  0.5880 &  0.2067 &  0.1665 & -0.0014 & -0.0388 & -0.5146 \\
      0.25 - 0.5 &  0.7029 &  0.7325 &  0.4706 &  0.0766 &  0.0125 &  0.0066 &  0.0022 & -0.0981 \\
      0.5 - 0.75 &  0.5880 &  0.4706 &  0.4295 &  0.1418 &  0.1015 &  0.0405 &  0.0313 & -0.0882 \\
      0.75 - 1.0 &  0.2067 &  0.0766 &  0.1418 &  0.0852 &  0.0866 &  0.0440 &  0.0369 & -0.0105 \\
       1.0 - 1.5 &  0.1665 &  0.0125 &  0.1015 &  0.0866 &  0.1081 &  0.0725 &  0.0604 &  0.0184 \\
       1.5 - 2.0 & -0.0014 &  0.0066 &  0.0405 &  0.0440 &  0.0725 &  0.0844 &  0.0732 &  0.0825 \\
       2.0 - 3.0 & -0.0388 &  0.0022 &  0.0313 &  0.0369 &  0.0604 &  0.0732 &  0.0685 &  0.0968 \\
       3.0 - 6.0 & -0.5146 & -0.0981 & -0.0882 & -0.0105 &  0.0184 &  0.0825 &  0.0968 &  0.3191 \\
    \end{tabular}
  \label{tablecov:Pb_Systematic_Epi}
\end{table}

%--- ThetaPi Ratio C
\begin{table}[h!]
  \centering
  \caption{Measured cross section ratio of C with respect to CH as a function
  of $\theta_{\pi}$,  and the absolute and fractional uncertainties.}
    \begin{tabular}{c||c||c|c||c|c}
      Bin edges (Degrees) & $\frac{d\sigma_{C}}{d\theta_{\pi}}/\frac{d\sigma_{CH}}{d\theta_{\pi}}$ & Abs. Stat. Unc. & Abs. Tot. Unc. & Frac. Stat. Unc. & Frac. Tot. Unc. \\
      \hline\hline
        0 - 5 & 0.889 & 0.168 & 0.200 & 0.189 & 0.224 \\
       5 - 10 & 1.002 & 0.133 & 0.146 & 0.132 & 0.146 \\
      10 - 15 & 0.970 & 0.131 & 0.143 & 0.135 & 0.148 \\
      15 - 20 & 0.882 & 0.141 & 0.175 & 0.160 & 0.198 \\
      20 - 25 & 0.886 & 0.161 & 0.217 & 0.181 & 0.245 \\
      25 - 30 & 1.005 & 0.197 & 0.289 & 0.196 & 0.288 \\
      30 - 35 & 0.898 & 0.232 & 0.360 & 0.258 & 0.400 \\
      35 - 40 & 0.785 & 0.331 & 0.529 & 0.421 & 0.674 \\
      40 - 45 & 0.609 & 0.452 & 0.751 & 0.741 & 1.232 \\
      45 - 50 & 0.107 & 0.732 & 1.253 & 6.860 & 11.747 \\
      50 - 60 & 0.175 & 2.075 & 3.861 & 11.822 & 21.999 \\
      60 - 70 & 2.608 & 2.526 & 19.967 & 0.968 & 7.656 \\
    \end{tabular}
  \label{table:ThetaPiXSecRatio_C}
\end{table}

%--- ThetaPi Ratio Fe
\begin{table}[h!]
  \centering
  \caption{Measured cross section ratio of Fe with respect to CH as a function
  of $\theta_{\pi}$,  and the absolute and fractional uncertainties.}
    \begin{tabular}{c||c||c|c||c|c}
      Bin edges (Degrees) & $\frac{d\sigma_{Fe}}{d\theta_{\pi}}/\frac{d\sigma_{CH}}{d\theta_{\pi}}$ & Abs. Stat. Unc. & Abs. Tot. Unc. & Frac. Stat. Unc. & Frac. Tot. Unc. \\
      \hline\hline
        0 - 5 & 2.958 & 0.385 & 0.427 & 0.130 & 0.145 \\
       5 - 10 & 2.938 & 0.246 & 0.289 & 0.084 & 0.098 \\
      10 - 15 & 2.458 & 0.212 & 0.239 & 0.086 & 0.097 \\
      15 - 20 & 2.102 & 0.206 & 0.317 & 0.098 & 0.151 \\
      20 - 25 & 2.259 & 0.249 & 0.554 & 0.110 & 0.245 \\
      25 - 30 & 1.343 & 0.287 & 0.624 & 0.214 & 0.465 \\
      30 - 35 & 0.590 & 0.384 & 0.837 & 0.651 & 1.417 \\
      35 - 40 & -0.159 & 0.149 & 1.043 & -0.936 & -6.552 \\
      40 - 45 & -0.484 & 0.472 & 1.646 & -0.975 & -3.401 \\
      45 - 50 & -0.531 & 0.447 & 1.734 & -0.842 & -3.267 \\
      50 - 60 & -0.614 & 0.440 & 5.374 & -0.716 & -8.756 \\
      60 - 70 & 0.402 & 0.432 & 3.464 & 1.074 & 8.608 \\
    \end{tabular}
  \label{table:ThetaPiXSecRatio_Fe}
\end{table}

%--- ThetaPi Ratio Pb
\begin{table}[h!]
  \centering
  \caption{Measured cross section ratio of Pb with respect to CH as a function
  of $\theta_{\pi}$,  and the absolute and fractional uncertainties.}
    \begin{tabular}{c||c||c|c||c|c}
      Bin edges (Degrees) & $\frac{d\sigma_{Pb}}{d\theta_{\pi}}/\frac{d\sigma_{CH}}{d\theta_{\pi}}$ & Abs. Stat. Unc. & Abs. Tot. Unc. & Frac. Stat. Unc. & Frac. Tot. Unc. \\
      \hline\hline
        0 - 5 & 9.413 & 1.009 & 1.095 & 0.107 & 0.116 \\
       5 - 10 & 6.980 & 0.565 & 0.656 & 0.081 & 0.094 \\
      10 - 15 & 4.795 & 0.433 & 0.513 & 0.090 & 0.107 \\
      15 - 20 & 3.247 & 0.391 & 0.510 & 0.121 & 0.157 \\
      20 - 25 & 2.458 & 0.428 & 0.594 & 0.174 & 0.241 \\
      25 - 30 & 1.147 & 0.458 & 0.744 & 0.399 & 0.648 \\
      30 - 35 & 0.241 & 0.501 & 0.857 & 2.075 & 3.551 \\
      35 - 40 & -0.608 & 0.578 & 1.070 & -0.950 & -1.760 \\
      40 - 45 & -1.178 & 0.604 & 1.171 & -0.512 & -0.994 \\
      45 - 50 & -2.871 & 1.217 & 2.245 & -0.424 & -0.782 \\
      50 - 60 & -3.656 & 2.140 & 5.902 & -0.585 & -1.614 \\
      60 - 70 & -0.000 & 0.000 & 0.000 & --- & --- \\
    \end{tabular}
\begin{tabular}{c||cccccccccccc}
      Bin edges (Degrees) & 0 - 5 & 5 - 10 & 10 - 15 & 15 - 20 & 20 - 25 & 25 - 30 & 30 - 35 & 35 - 40 & 40 - 45 & 45 - 50 & 50 - 60 & 60 - 70 \\
\hline \hline
        0 - 5 &  0.02837 &  0.01002 &  0.00219 &  0.00064 &  0.00052 &  0.00032 &  0.00029 &  0.00042 &  0.00043 &  0.00050 &  0.00169 & -0.00401 \\
       5 - 10 &  0.01002 &  0.01758 &  0.00663 &  0.00191 &  0.00107 &  0.00079 &  0.00066 &  0.00057 &  0.00049 &  0.00082 &  0.00291 & -0.00255 \\
      10 - 15 &  0.00219 &  0.00663 &  0.01716 &  0.00741 &  0.00282 &  0.00158 &  0.00135 &  0.00119 &  0.00126 &  0.00176 &  0.00410 & -0.00268 \\
      15 - 20 &  0.00064 &  0.00191 &  0.00741 &  0.01985 &  0.01000 &  0.00425 &  0.00265 &  0.00236 &  0.00267 &  0.00271 &  0.00519 & -0.00364 \\
      20 - 25 &  0.00052 &  0.00107 &  0.00282 &  0.01000 &  0.02586 &  0.01559 &  0.00731 &  0.00532 &  0.00506 &  0.00576 &  0.01216 & -0.00855 \\
      25 - 30 &  0.00032 &  0.00079 &  0.00158 &  0.00425 &  0.01559 &  0.03898 &  0.02376 &  0.01441 &  0.01164 &  0.01305 &  0.02782 & -0.02088 \\
      30 - 35 &  0.00029 &  0.00066 &  0.00135 &  0.00265 &  0.00731 &  0.02376 &  0.05372 &  0.04185 &  0.02620 &  0.02483 &  0.05006 & -0.03163 \\
      35 - 40 &  0.00042 &  0.00057 &  0.00119 &  0.00236 &  0.00532 &  0.01441 &  0.04185 &  0.10936 &  0.09160 &  0.06560 &  0.10654 & -0.07360 \\
      40 - 45 &  0.00043 &  0.00049 &  0.00126 &  0.00267 &  0.00506 &  0.01164 &  0.02620 &  0.09160 &  0.20400 &  0.20054 &  0.22839 & -0.10386 \\
      45 - 50 &  0.00050 &  0.00082 &  0.00176 &  0.00271 &  0.00576 &  0.01305 &  0.02483 &  0.06560 &  0.20054 &  0.53537 &  0.93545 & -0.32809 \\
      50 - 60 &  0.00169 &  0.00291 &  0.00410 &  0.00519 &  0.01216 &  0.02782 &  0.05006 &  0.10654 &  0.22839 &  0.93545 &  4.30455 & -2.33752 \\
      60 - 70 & -0.00401 & -0.00255 & -0.00268 & -0.00364 & -0.00855 & -0.02088 & -0.03163 & -0.07360 & -0.10386 & -0.32809 & -2.33752 &  6.37846 \\
    \end{tabular}
  \label{tablecov:C_Statistical_ThetaPi}
  \end{table}
\end{turnpage}

%--- ThetaPi C
\begin{turnpage}
 \begin{table}[h!]
  \centering
  \caption{Systematic covariance matrix of the measured $\frac{d\sigma_{C}}{d\theta_{\pi}}/\frac{d\sigma_{CH}}{d\theta_{\pi}}$}
    \begin{tabular}{c||cccccccccccc}
      Bin edges (Degrees) & 0 - 5 & 5 - 10 & 10 - 15 & 15 - 20 & 20 - 25 & 25 - 30 & 30 - 35 & 35 - 40 & 40 - 45 & 45 - 50 & 50 - 60 & 60 - 70 \\
\hline \hline
        0 - 5 &  0.01147 &  0.00583 &  0.00033 &  0.00096 &  0.00170 &  0.00214 &  0.00263 &  0.00597 &  0.01893 &  0.02666 &  0.04494 & -1.94388 \\
       5 - 10 &  0.00583 &  0.00377 &  0.00134 &  0.00225 &  0.00334 &  0.00488 &  0.00588 &  0.00947 &  0.01820 &  0.02699 &  0.04984 & -0.95507 \\
      10 - 15 &  0.00033 &  0.00134 &  0.00337 &  0.00575 &  0.00795 &  0.01119 &  0.01383 &  0.01933 &  0.02404 &  0.03720 &  0.08887 &  0.00197 \\
      15 - 20 &  0.00096 &  0.00225 &  0.00575 &  0.01062 &  0.01473 &  0.02035 &  0.02500 &  0.03491 &  0.04387 &  0.06716 &  0.15877 & -0.15757 \\
      20 - 25 &  0.00170 &  0.00334 &  0.00795 &  0.01473 &  0.02124 &  0.03006 &  0.03757 &  0.05377 &  0.07020 &  0.10847 &  0.26060 & -0.39260 \\
      25 - 30 &  0.00214 &  0.00488 &  0.01119 &  0.02035 &  0.03006 &  0.04472 &  0.05725 &  0.08333 &  0.11204 &  0.17627 &  0.44553 & -0.68275 \\
      30 - 35 &  0.00263 &  0.00588 &  0.01383 &  0.02500 &  0.03757 &  0.05725 &  0.07554 &  0.11168 &  0.15243 &  0.24362 &  0.63137 & -0.92551 \\
      35 - 40 &  0.00597 &  0.00947 &  0.01933 &  0.03491 &  0.05377 &  0.08333 &  0.11168 &  0.17075 &  0.23944 &  0.38872 &  1.02016 & -1.74876 \\
      40 - 45 &  0.01893 &  0.01820 &  0.02404 &  0.04387 &  0.07020 &  0.11204 &  0.15243 &  0.23944 &  0.35926 &  0.59184 &  1.59627 & -4.64498 \\
      45 - 50 &  0.02666 &  0.02699 &  0.03720 &  0.06716 &  0.10847 &  0.17627 &  0.24362 &  0.38872 &  0.59184 &  1.03475 &  3.00522 & -6.70008 \\
      50 - 60 &  0.04494 &  0.04984 &  0.08887 &  0.15877 &  0.26060 &  0.44553 &  0.63137 &  1.02016 &  1.59627 &  3.00522 & 10.60050 & -16.63773 \\
      60 - 70 & -1.94388 & -0.95507 &  0.00197 & -0.15757 & -0.39260 & -0.68275 & -0.92551 & -1.74876 & -4.64498 & -6.70008 & -16.63773 & 392.29784 \\
    \end{tabular}
  \label{tablecov:C_Systematic_ThetaPi}
  \end{table}
\end{turnpage}

%--- ThetaPi Fe
\begin{turnpage}
 \begin{table}[h!]
  \centering
  \caption{Statistical covariance matrix of the measured $\frac{d\sigma_{Fe}}{d\theta_{\pi}}/\frac{d\sigma_{CH}}{d\theta_{\pi}}$}
    \begin{tabular}{c||cccccccccccc}
      Bin edges (Degrees) & 0 - 5 & 5 - 10 & 10 - 15 & 15 - 20 & 20 - 25 & 25 - 30 & 30 - 35 & 35 - 40 & 40 - 45 & 45 - 50 & 50 - 60 & 60 - 70 \\
\hline \hline
        0 - 5 &  0.14803 &  0.01700 & -0.00756 & -0.00414 & -0.00238 & -0.00063 &  0.00104 & -0.00098 & -0.00306 & -0.00287 & -0.00231 &  0.00014 \\
       5 - 10 &  0.01700 &  0.06054 &  0.00962 & -0.00418 & -0.00426 & -0.00088 &  0.00208 & -0.00154 & -0.00493 & -0.00455 & -0.00395 &  0.00505 \\
      10 - 15 & -0.00756 &  0.00962 &  0.04492 &  0.01243 & -0.00345 & -0.00205 &  0.00244 & -0.00187 & -0.00598 & -0.00539 & -0.00454 &  0.00271 \\
      15 - 20 & -0.00414 & -0.00418 &  0.01243 &  0.04256 &  0.01842 &  0.00192 &  0.00534 & -0.00295 & -0.00949 & -0.00855 & -0.00691 &  0.00532 \\
      20 - 25 & -0.00238 & -0.00426 & -0.00345 &  0.01842 &  0.06214 &  0.03459 &  0.02437 & -0.00723 & -0.02325 & -0.02200 & -0.01859 &  0.01334 \\
      25 - 30 & -0.00063 & -0.00088 & -0.00205 &  0.00192 &  0.03459 &  0.08254 &  0.08317 & -0.01902 & -0.05957 & -0.05661 & -0.05225 &  0.03188 \\
      30 - 35 &  0.00104 &  0.00208 &  0.00244 &  0.00534 &  0.02437 &  0.08317 &  0.14758 & -0.04315 & -0.13475 & -0.12676 & -0.11630 &  0.07277 \\
      35 - 40 & -0.00098 & -0.00154 & -0.00187 & -0.00295 & -0.00723 & -0.01902 & -0.04315 &  0.02220 &  0.06998 &  0.06563 &  0.05799 & -0.03937 \\
      40 - 45 & -0.00306 & -0.00493 & -0.00598 & -0.00949 & -0.02325 & -0.05957 & -0.13475 &  0.06998 &  0.22284 &  0.20770 &  0.18334 & -0.12474 \\
      45 - 50 & -0.00287 & -0.00455 & -0.00539 & -0.00855 & -0.02200 & -0.05661 & -0.12676 &  0.06563 &  0.20770 &  0.19968 &  0.17198 & -0.11696 \\
      50 - 60 & -0.00231 & -0.00395 & -0.00454 & -0.00691 & -0.01859 & -0.05225 & -0.11630 &  0.05799 &  0.18334 &  0.17198 &  0.19334 & -0.10294 \\
      60 - 70 &  0.00014 &  0.00505 &  0.00271 &  0.00532 &  0.01334 &  0.03188 &  0.07277 & -0.03937 & -0.12474 & -0.11696 & -0.10294 &  0.18692 \\
    \end{tabular}
  \label{tablecov:Fe_Statistical_ThetaPi}
  \end{table}
\end{turnpage}

%--- ThetaPi Fe
\begin{turnpage}
 \begin{table}[h!]
  \centering
  \caption{Systematic covariance matrix of the measured $\frac{d\sigma_{Fe}}{d\theta_{\pi}}/\frac{d\sigma_{CH}}{d\theta_{\pi}}$}
    \begin{tabular}{c||cccccccccccc}
      Bin edges (Degrees) & 0 - 5 & 5 - 10 & 10 - 15 & 15 - 20 & 20 - 25 & 25 - 30 & 30 - 35 & 35 - 40 & 40 - 45 & 45 - 50 & 50 - 60 & 60 - 70 \\
\hline \hline
        0 - 5 &  0.03465 &  0.01248 &  0.00337 & -0.01022 & -0.02961 & -0.02844 & -0.03712 & -0.02400 &  0.00214 &  0.02415 &  0.06790 &  0.27828 \\
       5 - 10 &  0.01248 &  0.02280 &  0.01114 &  0.02402 &  0.04357 &  0.04068 &  0.05150 &  0.00962 & -0.03071 & -0.03334 &  0.00036 &  0.11483 \\
      10 - 15 &  0.00337 &  0.01114 &  0.01215 &  0.01879 &  0.02832 &  0.02944 &  0.02886 & -0.02943 & -0.07124 & -0.07841 & -0.21996 &  0.02609 \\
      15 - 20 & -0.01022 &  0.02402 &  0.01879 &  0.05801 &  0.11498 &  0.12012 &  0.14801 & -0.01007 & -0.15586 & -0.19113 & -0.44151 & -0.02491 \\
      20 - 25 & -0.02961 &  0.04357 &  0.02832 &  0.11498 &  0.24507 &  0.25992 &  0.33178 &  0.00080 & -0.31769 & -0.40006 & -0.93116 & -0.11641 \\
      25 - 30 & -0.02844 &  0.04068 &  0.02944 &  0.12012 &  0.25992 &  0.30706 &  0.40076 &  0.00567 & -0.38939 & -0.49743 & -1.38931 &  0.01121 \\
      30 - 35 & -0.03712 &  0.05150 &  0.02886 &  0.14801 &  0.33178 &  0.40076 &  0.55224 &  0.15140 & -0.32734 & -0.47469 & -1.34810 &  0.16704 \\
      35 - 40 & -0.02400 &  0.00962 & -0.02943 & -0.01007 &  0.00080 &  0.00567 &  0.15140 &  1.06634 &  1.43933 &  1.41517 &  4.21407 &  0.31746 \\
      40 - 45 &  0.00214 & -0.03071 & -0.07124 & -0.15586 & -0.31769 & -0.38939 & -0.32734 &  1.43933 &  2.48698 &  2.61304 &  7.86513 &  0.31630 \\
      45 - 50 &  0.02415 & -0.03334 & -0.07841 & -0.19113 & -0.40006 & -0.49743 & -0.47469 &  1.41517 &  2.61304 &  2.80573 &  8.60435 &  0.51313 \\
      50 - 60 &  0.06790 &  0.00036 & -0.21996 & -0.44151 & -0.93116 & -1.38931 & -1.34810 &  4.21407 &  7.86513 &  8.60435 & 28.68283 &  1.13773 \\
      60 - 70 &  0.27828 &  0.11483 &  0.02609 & -0.02491 & -0.11641 &  0.01121 &  0.16704 &  0.31746 &  0.31630 &  0.51313 &  1.13773 & 11.81072 \\
    \end{tabular}
  \label{tablecov:Fe_Systematic_ThetaPi}
  \end{table}
\end{turnpage}

%--- ThetaPi Pb
\begin{turnpage}
 \begin{table}[h!]
  \centering
  \caption{Statistical covariance matrix of the measured $\frac{d\sigma_{Pb}}{d\theta_{\pi}}/\frac{d\sigma_{CH}}{d\theta_{\pi}}$}
    \begin{tabular}{c||cccccccccccc}
      Bin edges (Degrees) & 0 - 5 & 5 - 10 & 10 - 15 & 15 - 20 & 20 - 25 & 25 - 30 & 30 - 35 & 35 - 40 & 40 - 45 & 45 - 50 & 50 - 60 & 60 - 70 \\
\hline \hline
        0 - 5 &  1.01823 &  0.27692 &  0.06234 &  0.02100 &  0.01163 &  0.00959 &  0.00660 &  0.00664 &  0.00393 &  0.00233 &  0.03859 &  0.00000 \\
       5 - 10 &  0.27692 &  0.31875 &  0.12030 &  0.04128 &  0.02199 &  0.01533 &  0.01204 &  0.01093 &  0.00897 &  0.01021 &  0.01802 &  0.00000 \\
      10 - 15 &  0.06234 &  0.12030 &  0.18752 &  0.09931 &  0.05250 &  0.03424 &  0.02658 &  0.02451 &  0.02492 &  0.03995 &  0.01391 &  0.00000 \\
      15 - 20 &  0.02100 &  0.04128 &  0.09931 &  0.15319 &  0.11816 &  0.07385 &  0.05366 &  0.04865 &  0.04397 &  0.05417 &  0.02094 &  0.00000 \\
      20 - 25 &  0.01163 &  0.02199 &  0.05250 &  0.11816 &  0.18342 &  0.15097 &  0.11008 &  0.08535 &  0.07058 &  0.08094 &  0.06344 &  0.00000 \\
      25 - 30 &  0.00959 &  0.01533 &  0.03424 &  0.07385 &  0.15097 &  0.20984 &  0.19555 &  0.16268 &  0.13356 &  0.15022 &  0.11710 &  0.00000 \\
      30 - 35 &  0.00660 &  0.01204 &  0.02658 &  0.05366 &  0.11008 &  0.19555 &  0.25065 &  0.25012 &  0.19944 &  0.18778 &  0.10505 &  0.00000 \\
      35 - 40 &  0.00664 &  0.01093 &  0.02451 &  0.04865 &  0.08535 &  0.16268 &  0.25012 &  0.33354 &  0.30108 &  0.31763 &  0.24123 &  0.00000 \\
      40 - 45 &  0.00393 &  0.00897 &  0.02492 &  0.04397 &  0.07058 &  0.13356 &  0.19944 &  0.30108 &  0.36431 &  0.53587 &  0.18383 &  0.00000 \\
      45 - 50 &  0.00233 &  0.01021 &  0.03995 &  0.05417 &  0.08094 &  0.15022 &  0.18778 &  0.31763 &  0.53587 &  1.48011 &  0.38093 &  0.00000 \\
      50 - 60 &  0.03859 &  0.01802 &  0.01391 &  0.02094 &  0.06344 &  0.11710 &  0.10505 &  0.24123 &  0.18383 &  0.38093 &  4.57996 &  0.00000 \\
      60 - 70 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 \\
    \end{tabular}
  \label{tablecov:Pb_Statistical_ThetaPi}
  \end{table}
\end{turnpage}

%--- ThetaPi Pb
\begin{turnpage}
 \begin{table}[h!]
  \centering
  \caption{Systematic covariance matrix of the measured $\frac{d\sigma_{Pb}}{d\theta_{\pi}}/\frac{d\sigma_{CH}}{d\theta_{\pi}}$}
    \begin{tabular}{c||cccccccccccc}
      Bin edges (Degrees) & 0 - 5 & 5 - 10 & 10 - 15 & 15 - 20 & 20 - 25 & 25 - 30 & 30 - 35 & 35 - 40 & 40 - 45 & 45 - 50 & 50 - 60 & 60 - 70 \\
\hline \hline
        0 - 5 &  0.18083 &  0.13582 &  0.10331 &  0.09103 &  0.07946 &  0.06501 &  0.06271 &  0.07052 &  0.07658 &  0.19693 &  0.78422 &  0.00000 \\
       5 - 10 &  0.13582 &  0.11151 &  0.08318 &  0.07228 &  0.06529 &  0.05264 &  0.05100 &  0.04927 &  0.04295 &  0.09981 &  0.38742 &  0.00000 \\
      10 - 15 &  0.10331 &  0.08318 &  0.07577 &  0.08191 &  0.08769 &  0.09592 &  0.10523 &  0.12143 &  0.11998 &  0.21852 &  0.53813 &  0.00000 \\
      15 - 20 &  0.09103 &  0.07228 &  0.08191 &  0.10700 &  0.12877 &  0.16265 &  0.18627 &  0.22485 &  0.22884 &  0.38870 &  0.79125 &  0.00000 \\
      20 - 25 &  0.07946 &  0.06529 &  0.08769 &  0.12877 &  0.16884 &  0.23047 &  0.26848 &  0.33057 &  0.34068 &  0.56345 &  1.04880 &  0.00000 \\
      25 - 30 &  0.06501 &  0.05264 &  0.09592 &  0.16265 &  0.23047 &  0.34313 &  0.40592 &  0.51671 &  0.54870 &  0.90607 &  1.67838 &  0.00000 \\
      30 - 35 &  0.06271 &  0.05100 &  0.10523 &  0.18627 &  0.26848 &  0.40592 &  0.48363 &  0.61781 &  0.65838 &  1.08785 &  1.98832 &  0.00000 \\
      35 - 40 &  0.07052 &  0.04927 &  0.12143 &  0.22485 &  0.33057 &  0.51671 &  0.61781 &  0.81166 &  0.88785 &  1.51445 &  3.01949 &  0.00000 \\
      40 - 45 &  0.07658 &  0.04295 &  0.11998 &  0.22884 &  0.34068 &  0.54870 &  0.65838 &  0.88785 &  1.00684 &  1.79099 &  3.86314 &  0.00000 \\
      45 - 50 &  0.19693 &  0.09981 &  0.21852 &  0.38870 &  0.56345 &  0.90607 &  1.08785 &  1.51445 &  1.79099 &  3.56143 &  9.13483 &  0.00000 \\
      50 - 60 &  0.78422 &  0.38742 &  0.53813 &  0.79125 &  1.04880 &  1.67838 &  1.98832 &  3.01949 &  3.86314 &  9.13483 & 30.25008 &  0.00000 \\
      60 - 70 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges ([GeV/c]$^{2}$) & $\frac{d\sigma_{C}}{dQ^{2}}/\frac{d\sigma_{CH}}{dQ^{2}}$ & Abs. Stat. Unc. & Abs. Tot. Unc. & Frac. Stat. Unc. & Frac. Tot. Unc. \\
      \hline\hline
         0 - 0.025 & 0.882 & 0.180 & 0.221 & 0.205 & 0.251 \\
      0.025 - 0.05 & 1.039 & 0.178 & 0.230 & 0.171 & 0.221 \\
      0.05 - 0.075 & 1.037 & 0.195 & 0.245 & 0.188 & 0.236 \\
       0.075 - 0.1 & 0.765 & 0.189 & 0.257 & 0.247 & 0.336 \\
        0.1 - 0.15 & 0.571 & 0.190 & 0.277 & 0.332 & 0.485 \\
        0.15 - 0.2 & 0.663 & 0.236 & 0.347 & 0.356 & 0.523 \\
         0.2 - 0.3 & 1.158 & 0.340 & 0.460 & 0.294 & 0.398 \\
         0.3 - 0.4 & 1.648 & 0.488 & 0.595 & 0.296 & 0.361 \\
         0.4 - 0.6 & 0.706 & 0.448 & 0.553 & 0.634 & 0.783 \\
         0.6 - 1.0 & 1.107 & 0.903 & 0.961 & 0.816 & 0.868 \\
    \end{tabular}
  \label{table:Q2XSecRatio_C}
\end{table}

%--- Q2 C
\begin{table}[h!]
  \centering
  \caption{Statistical covariance matrix of the measured $\frac{d\sigma_{C}}{dQ^{2}}/\frac{d\sigma_{CH}}{dQ^{2}}$}
    \begin{tabular}{c||cccccccccc}
      Bin edges ([GeV/c]$^{2}$) & 0 - 0.025 & 0.025 - 0.05 & 0.05 - 0.075 & 0.075 - 0.1 & 0.1 - 0.15 & 0.15 - 0.2 & 0.2 - 0.3 & 0.3 - 0.4 & 0.4 - 0.6 & 0.6 - 1.0 \\
\hline \hline
         0 - 0.025 &  0.0325 &  0.0055 & -0.0049 & -0.0037 & -0.0013 & -0.0004 & -0.0001 & -0.0000 & -0.0000 & -0.0000 \\
      0.025 - 0.05 &  0.0055 &  0.0316 &  0.0162 &  0.0004 & -0.0038 & -0.0028 & -0.0012 & -0.0001 & -0.0001 & -0.0000 \\
      0.05 - 0.075 & -0.0049 &  0.0162 &  0.0381 &  0.0244 &  0.0038 & -0.0048 & -0.0043 & -0.0011 & -0.0002 & -0.0001 \\
       0.075 - 0.1 & -0.0037 &  0.0004 &  0.0244 &  0.0357 &  0.0219 &  0.0026 & -0.0058 & -0.0039 & -0.0008 & -0.0002 \\
        0.1 - 0.15 & -0.0013 & -0.0038 &  0.0038 &  0.0219 &  0.0360 &  0.0251 &  0.0010 & -0.0093 & -0.0022 & -0.0005 \\
        0.15 - 0.2 & -0.0004 & -0.0028 & -0.0048 &  0.0026 &  0.0251 &  0.0557 &  0.0440 & -0.0106 & -0.0086 & -0.0037 \\
         0.2 - 0.3 & -0.0001 & -0.0012 & -0.0043 & -0.0058 &  0.0010 &  0.0440 &  0.1157 &  0.0532 & -0.0142 & -0.0193 \\
         0.3 - 0.4 & -0.0000 & -0.0001 & -0.0011 & -0.0039 & -0.0093 & -0.0106 &  0.0532 &  0.2385 &  0.0906 & -0.0278 \\
         0.4 - 0.6 & -0.0000 & -0.0001 & -0.0002 & -0.0008 & -0.0022 & -0.0086 & -0.0142 &  0.0906 &  0.2004 &  0.1105 \\
         0.6 - 1.0 & -0.0000 & -0.0000 & -0.0001 & -0.0002 & -0.0005 & -0.0037 & -0.0193 & -0.0278 &  0.1105 &  0.8158 \\
    \end{tabular}
  \label{tablecov:C_Statistical_Q2}
\end{table}

%--- Q2 C
\begin{table}[h!]
  \centering
  \caption{Systematic covariance matrix of the measured $\frac{d\sigma_{C}}{dQ^{2}}/\frac{d\sigma_{CH}}{dQ^{2}}$}
    \begin{tabular}{c||cccccccccc}
      Bin edges ([GeV/c]$^{2}$) & 0 - 0.025 & 0.025 - 0.05 & 0.05 - 0.075 & 0.075 - 0.1 & 0.1 - 0.15 & 0.15 - 0.2 & 0.2 - 0.3 & 0.3 - 0.4 & 0.4 - 0.6 & 0.6 - 1.0 \\
\hline \hline
         0 - 0.025 &  0.0164 &  0.0178 &  0.0182 &  0.0200 &  0.0217 &  0.0222 &  0.0197 &  0.0033 &  0.0022 & -0.0039 \\
      0.025 - 0.05 &  0.0178 &  0.0212 &  0.0205 &  0.0213 &  0.0236 &  0.0249 &  0.0231 &  0.0031 &  0.0015 & -0.0050 \\
      0.05 - 0.075 &  0.0182 &  0.0205 &  0.0221 &  0.0247 &  0.0266 &  0.0275 &  0.0248 &  0.0080 &  0.0093 & -0.0011 \\
       0.075 - 0.1 &  0.0200 &  0.0213 &  0.0247 &  0.0303 &  0.0337 &  0.0362 &  0.0343 &  0.0192 &  0.0210 &  0.0075 \\
        0.1 - 0.15 &  0.0217 &  0.0236 &  0.0266 &  0.0337 &  0.0409 &  0.0484 &  0.0505 &  0.0332 &  0.0313 &  0.0187 \\
        0.15 - 0.2 &  0.0222 &  0.0249 &  0.0275 &  0.0362 &  0.0484 &  0.0644 &  0.0740 &  0.0530 &  0.0465 &  0.0331 \\
         0.2 - 0.3 &  0.0197 &  0.0231 &  0.0248 &  0.0343 &  0.0505 &  0.0740 &  0.0961 &  0.0786 &  0.0649 &  0.0546 \\
         0.3 - 0.4 &  0.0033 &  0.0031 &  0.0080 &  0.0192 &  0.0332 &  0.0530 &  0.0786 &  0.1154 &  0.1027 &  0.1002 \\
         0.4 - 0.6 &  0.0022 &  0.0015 &  0.0093 &  0.0210 &  0.0313 &  0.0465 &  0.0649 &  0.1027 &  0.1050 &  0.0925 \\
         0.6 - 1.0 & -0.0039 & -0.0050 & -0.0011 &  0.0075 &  0.0187 &  0.0331 &  0.0546 &  0.1002 &  0.0925 &  0.1077 \\
    \end{tabular}
  \label{tablecov:C_Systematic_Q2}
\end{table}

%--- Q2 Ratio Fe
\begin{table}[h!]
  \centering
  \caption{Measured cross section ratio of Fe with respect to CH as a function
  of $Q^{2}$,  and the absolute and fractional uncertainties.}
    \begin{tabular}{c||c||c|c||c|c}
      Bin edges ([GeV/c]$^{2}$) & $\frac{d\sigma_{Fe}}{dQ^{2}}/\frac{d\sigma_{CH}}{dQ^{2}}$ & Abs. Stat. Unc. & Abs. Tot. Unc. & Frac. Stat. Unc. & Frac. Tot. Unc. \\
      \hline\hline
         0 - 0.025 & 2.354 & 0.289 & 0.438 & 0.123 & 0.186 \\
      0.025 - 0.05 & 2.536 & 0.260 & 0.429 & 0.102 & 0.169 \\
      0.05 - 0.075 & 2.459 & 0.283 & 0.489 & 0.115 & 0.199 \\
       0.075 - 0.1 & 2.186 & 0.305 & 0.572 & 0.139 & 0.261 \\
        0.1 - 0.15 & 1.856 & 0.345 & 0.753 & 0.186 & 0.406 \\
        0.15 - 0.2 & 1.563 & 0.401 & 0.918 & 0.257 & 0.587 \\
         0.2 - 0.3 & 1.591 & 0.452 & 0.875 & 0.284 & 0.550 \\
         0.3 - 0.4 & 2.263 & 0.638 & 0.910 & 0.282 & 0.402 \\
         0.4 - 0.6 & 2.665 & 0.822 & 1.071 & 0.308 & 0.402 \\
         0.6 - 1.0 & 2.291 & 1.222 & 1.436 & 0.534 & 0.627 \\
    \end{tabular}
  \label{table:Q2XSecRatio_Fe}
\end{table}

%--- Q2 Fe
\begin{table}[h!]
  \centering
  \caption{Statistical covariance matrix of the measured $\frac{d\sigma_{Fe}}{dQ^{2}}/\frac{d\sigma_{CH}}{dQ^{2}}$}
    \begin{tabular}{c||cccccccccc}
      Bin edges ([GeV/c]$^{2}$) & 0 - 0.025 & 0.025 - 0.05 & 0.05 - 0.075 & 0.075 - 0.1 & 0.1 - 0.15 & 0.15 - 0.2 & 0.2 - 0.3 & 0.3 - 0.4 & 0.4 - 0.6 & 0.6 - 1.0 \\
\hline \hline
         0 - 0.025 &  0.0835 &  0.0155 & -0.0094 & -0.0105 & -0.0061 & -0.0023 & -0.0007 & -0.0002 &  0.0000 & -0.0000 \\
      0.025 - 0.05 &  0.0155 &  0.0674 &  0.0361 &  0.0050 & -0.0098 & -0.0089 & -0.0041 & -0.0012 & -0.0002 &  0.0002 \\
      0.05 - 0.075 & -0.0094 &  0.0361 &  0.0803 &  0.0547 &  0.0134 & -0.0106 & -0.0100 & -0.0048 & -0.0015 & -0.0002 \\
       0.075 - 0.1 & -0.0105 &  0.0050 &  0.0547 &  0.0928 &  0.0671 &  0.0122 & -0.0142 & -0.0133 & -0.0048 & -0.0012 \\
        0.1 - 0.15 & -0.0061 & -0.0098 &  0.0134 &  0.0671 &  0.1189 &  0.0832 &  0.0128 & -0.0213 & -0.0154 & -0.0044 \\
        0.15 - 0.2 & -0.0023 & -0.0089 & -0.0106 &  0.0122 &  0.0832 &  0.1607 &  0.1088 &  0.0027 & -0.0342 & -0.0191 \\
         0.2 - 0.3 & -0.0007 & -0.0041 & -0.0100 & -0.0142 &  0.0128 &  0.1088 &  0.2042 &  0.1361 & -0.0117 & -0.0481 \\
         0.3 - 0.4 & -0.0002 & -0.0012 & -0.0048 & -0.0133 & -0.0213 &  0.0027 &  0.1361 &  0.4071 &  0.2436 & -0.0651 \\
         0.4 - 0.6 &  0.0000 & -0.0002 & -0.0015 & -0.0048 & -0.0154 & -0.0342 & -0.0117 &  0.2436 &  0.6756 &  0.3850 \\
         0.6 - 1.0 & -0.0000 &  0.0002 & -0.0002 & -0.0012 & -0.0044 & -0.0191 & -0.0481 & -0.0651 &  0.3850 &  1.4941 \\
    \end{tabular}
  \label{tablecov:Fe_Statistical_Q2}
\end{table}

%--- Q2 Fe
\begin{table}[h!]
  \centering
  \caption{Systematic covariance matrix of the measured $\frac{d\sigma_{Fe}}{dQ^{2}}/\frac{d\sigma_{CH}}{dQ^{2}}$}
    \begin{tabular}{c||cccccccccc}
      Bin edges ([GeV/c]$^{2}$) & 0 - 0.025 & 0.025 - 0.05 & 0.05 - 0.075 & 0.075 - 0.1 & 0.1 - 0.15 & 0.15 - 0.2 & 0.2 - 0.3 & 0.3 - 0.4 & 0.4 - 0.6 & 0.6 - 1.0 \\
\hline \hline
         0 - 0.025 &  0.1082 &  0.1094 &  0.1213 &  0.1381 &  0.1689 &  0.1794 &  0.1530 &  0.1225 &  0.1350 &  0.1701 \\
      0.025 - 0.05 &  0.1094 &  0.1162 &  0.1316 &  0.1518 &  0.1927 &  0.2143 &  0.1845 &  0.1448 &  0.1510 &  0.1861 \\
      0.05 - 0.075 &  0.1213 &  0.1316 &  0.1583 &  0.1892 &  0.2475 &  0.2808 &  0.2441 &  0.1918 &  0.1889 &  0.2215 \\
       0.075 - 0.1 &  0.1381 &  0.1518 &  0.1892 &  0.2338 &  0.3155 &  0.3643 &  0.3181 &  0.2495 &  0.2399 &  0.2642 \\
        0.1 - 0.15 &  0.1689 &  0.1927 &  0.2475 &  0.3155 &  0.4485 &  0.5391 &  0.4696 &  0.3524 &  0.3270 &  0.3543 \\
        0.15 - 0.2 &  0.1794 &  0.2143 &  0.2808 &  0.3643 &  0.5391 &  0.6820 &  0.6047 &  0.4328 &  0.3819 &  0.4268 \\
         0.2 - 0.3 &  0.1530 &  0.1845 &  0.2441 &  0.3181 &  0.4696 &  0.6047 &  0.5623 &  0.4269 &  0.3750 &  0.4071 \\
         0.3 - 0.4 &  0.1225 &  0.1448 &  0.1918 &  0.2495 &  0.3524 &  0.4328 &  0.4269 &  0.4204 &  0.4146 &  0.3790 \\
         0.4 - 0.6 &  0.1350 &  0.1510 &  0.1889 &  0.2399 &  0.3270 &  0.3819 &  0.3750 &  0.4146 &  0.4722 &  0.4468 \\
         0.6 - 1.0 &  0.1701 &  0.1861 &  0.2215 &  0.2642 &  0.3543 &  0.4268 &  0.4071 &  0.3790 &  0.4468 &  0.5674 \\
    \end{tabular}
  \label{tablecov:Fe_Systematic_Q2}
\end{table}

%--- Q2 Ratio Pb
\begin{table}[h!]
  \centering
  \caption{Measured cross section ratio of Pb with respect to CH as a function
  of $Q^{2}$,  and the absolute and fractional uncertainties.}
    \begin{tabular}{c||c||c|c||c|c}
      Bin edges ([GeV/c]$^{2}$) & $\frac{d\sigma_{Pb}}{dQ^{2}}/\frac{d\sigma_{CH}}{dQ^{2}}$ & Abs. Stat. Unc. & Abs. Tot. Unc. & Frac. Stat. Unc. & Frac. Tot. Unc. \\
      \hline\hline
         0 - 0.025 & 6.236 & 1.077 & 1.199 & 0.173 & 0.192 \\
      0.025 - 0.05 & 6.929 & 1.022 & 1.119 & 0.148 & 0.162 \\
      0.05 - 0.075 & 7.287 & 1.167 & 1.263 & 0.160 & 0.173 \\
       0.075 - 0.1 & 6.104 & 1.234 & 1.415 & 0.202 & 0.232 \\
        0.1 - 0.15 & 4.723 & 1.298 & 1.541 & 0.275 & 0.326 \\
        0.15 - 0.2 & 4.836 & 1.530 & 1.735 & 0.316 & 0.359 \\
         0.2 - 0.3 & 7.128 & 1.901 & 1.964 & 0.267 & 0.276 \\
         0.3 - 0.4 & 5.391 & 2.386 & 2.484 & 0.443 & 0.461 \\
         0.4 - 0.6 & 4.015 & 2.527 & 2.636 & 0.629 & 0.657 \\
         0.6 - 1.0 & 2.436 & 3.543 & 3.623 & 1.454 & 1.488 \\
    \end{tabular}
\begin{tabular}{c||cccccccccc}
      Bin edges ([GeV/c]$^{2}$) & 0 - 0.025 & 0.025 - 0.05 & 0.05 - 0.075 & 0.075 - 0.1 & 0.1 - 0.15 & 0.15 - 0.2 & 0.2 - 0.3 & 0.3 - 0.4 & 0.4 - 0.6 & 0.6 - 1.0 \\
\hline \hline
         0 - 0.025 &  1.1594 &  0.0255 & -0.2999 & -0.1657 & -0.0339 &  0.0208 &  0.0251 &  0.0081 &  0.0016 &  0.0010 \\
      0.025 - 0.05 &  0.0255 &  1.0447 &  0.4837 & -0.1459 & -0.2554 & -0.1152 &  0.0066 &  0.0287 &  0.0117 &  0.0028 \\
      0.05 - 0.075 & -0.2999 &  0.4837 &  1.3613 &  0.7688 & -0.0225 & -0.3005 & -0.1621 &  0.0124 &  0.0222 &  0.0070 \\
       0.075 - 0.1 & -0.1657 & -0.1459 &  0.7688 &  1.5220 &  1.0194 & -0.0293 & -0.4220 & -0.1198 &  0.0376 &  0.0038 \\
        0.1 - 0.15 & -0.0339 & -0.2554 & -0.0225 &  1.0194 &  1.6860 &  1.0191 & -0.2366 & -0.3906 & -0.0433 &  0.0404 \\
        0.15 - 0.2 &  0.0208 & -0.1152 & -0.3005 & -0.0293 &  1.0191 &  2.3411 &  1.2775 & -0.6896 & -0.5588 &  0.0680 \\
         0.2 - 0.3 &  0.0251 &  0.0066 & -0.1621 & -0.4220 & -0.2366 &  1.2775 &  3.6147 &  1.2452 & -0.8365 & -0.4287 \\
         0.3 - 0.4 &  0.0081 &  0.0287 &  0.0124 & -0.1198 & -0.3906 & -0.6896 &  1.2452 &  5.6914 &  2.4877 & -2.0089 \\
         0.4 - 0.6 &  0.0016 &  0.0117 &  0.0222 &  0.0376 & -0.0433 & -0.5588 & -0.8365 &  2.4877 &  6.3865 &  2.3337 \\
         0.6 - 1.0 &  0.0010 &  0.0028 &  0.0070 &  0.0038 &  0.0404 &  0.0680 & -0.4287 & -2.0089 &  2.3337 & 12.5505 \\
    \end{tabular}
  \label{tablecov:Pb_Statistical_Q2}
 \end{table}
\end{turnpage}

%--- Q2 Pb
\begin{turnpage}
 \begin{table}[h!]
  \centering
  \caption{Systematic covariance matrix of the measured $\frac{d\sigma_{Pb}}{dQ^{2}}/\frac{d\sigma_{CH}}{dQ^{2}}$}
    \begin{tabular}{c||cccccccccc}
      Bin edges ([GeV/c]$^{2}$) & 0 - 0.025 & 0.025 - 0.05 & 0.05 - 0.075 & 0.075 - 0.1 & 0.1 - 0.15 & 0.15 - 0.2 & 0.2 - 0.3 & 0.3 - 0.4 & 0.4 - 0.6 & 0.6 - 1.0 \\
\hline \hline
         0 - 0.025 &  0.2781 &  0.2158 &  0.1328 &  0.1573 &  0.2058 &  0.2457 &  0.0262 & -0.0170 &  0.2124 &  0.1718 \\
      0.025 - 0.05 &  0.2158 &  0.2075 &  0.1642 &  0.1900 &  0.2298 &  0.2326 &  0.0535 & -0.0025 &  0.1492 &  0.0961 \\
      0.05 - 0.075 &  0.1328 &  0.1642 &  0.2347 &  0.3100 &  0.3231 &  0.2660 &  0.1396 &  0.0747 &  0.0663 &  0.0170 \\
       0.075 - 0.1 &  0.1573 &  0.1900 &  0.3100 &  0.4804 &  0.5437 &  0.4405 &  0.2182 &  0.1004 &  0.0529 &  0.0614 \\
        0.1 - 0.15 &  0.2058 &  0.2298 &  0.3231 &  0.5437 &  0.6897 &  0.5994 &  0.2470 &  0.0757 &  0.0869 &  0.1509 \\
        0.15 - 0.2 &  0.2457 &  0.2326 &  0.2660 &  0.4405 &  0.5994 &  0.6679 &  0.2549 &  0.0290 &  0.2009 &  0.2283 \\
         0.2 - 0.3 &  0.0262 &  0.0535 &  0.1396 &  0.2182 &  0.2470 &  0.2549 &  0.2415 &  0.1828 &  0.1047 &  0.0572 \\
         0.3 - 0.4 & -0.0170 & -0.0025 &  0.0747 &  0.1004 &  0.0757 &  0.0290 &  0.1828 &  0.4791 &  0.2982 &  0.1444 \\
         0.4 - 0.6 &  0.2124 &  0.1492 &  0.0663 &  0.0529 &  0.0869 &  0.2009 &  0.1047 &  0.2982 &  0.5627 &  0.3749 \\
         0.6 - 1.0 &  0.1718 &  0.0961 &  0.0170 &  0.0614 &  0.1509 &  0.2283 &  0.0572 &  0.1444 &  0.3749 &  0.5777 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges (GeV) & $\frac{d\sigma_{C}}{dE_{\mu}}/\frac{d\sigma_{CH}}{dE_{\mu}}$ & Abs. Stat. Unc. & Abs. Tot. Unc. & Frac. Stat. Unc. & Frac. Tot. Unc. \\
      \hline\hline
        0.0 - 2.0 & 2.427 & 2.048 & 2.313 & 0.844 & 0.953 \\
        2.0 - 3.0 & 1.349 & 0.321 & 0.352 & 0.238 & 0.261 \\
        3.0 - 4.0 & 0.959 & 0.231 & 0.279 & 0.241 & 0.291 \\
        4.0 - 5.0 & 0.660 & 0.198 & 0.266 & 0.301 & 0.402 \\
        5.0 - 6.0 & 1.107 & 0.235 & 0.304 & 0.212 & 0.275 \\
        6.0 - 7.0 & 0.572 & 0.225 & 0.305 & 0.393 & 0.533 \\
        7.0 - 8.0 & 0.722 & 0.270 & 0.326 & 0.375 & 0.452 \\
       8.0 - 10.0 & 1.063 & 0.350 & 0.377 & 0.330 & 0.355 \\
      10.0 - 14.0 & 1.233 & 0.558 & 0.575 & 0.453 & 0.466 \\
      14.0 - 20.0 & 1.042 & 1.022 & 1.061 & 0.981 & 1.018 \\
    \end{tabular}
  \label{table:EmuXSecRatio_C}
\end{table}

%--- Emu Ratio Fe
\begin{table}[h!]
  \centering
  \caption{Measured cross section ratio of Fe with respect to CH as a function
  of $E_{\mu}$,  and the absolute and fractional uncertainties.}
    \begin{tabular}{c||c||c|c||c|c}
      Bin edges (GeV) & $\frac{d\sigma_{Fe}}{dE_{\mu}}/\frac{d\sigma_{CH}}{dE_{\mu}}$ & Abs. Stat. Unc. & Abs. Tot. Unc. & Frac. Stat. Unc. & Frac. Tot. Unc. \\
      \hline\hline
        0.0 - 2.0 & 0.119 & 0.858 & 0.936 & 7.198 & 7.850 \\
        2.0 - 3.0 & 2.454 & 0.407 & 0.543 & 0.166 & 0.221 \\
        3.0 - 4.0 & 1.885 & 0.315 & 0.484 & 0.167 & 0.257 \\
        4.0 - 5.0 & 1.663 & 0.265 & 0.490 & 0.159 & 0.295 \\
        5.0 - 6.0 & 2.119 & 0.299 & 0.523 & 0.141 & 0.247 \\
        6.0 - 7.0 & 1.672 & 0.309 & 0.558 & 0.185 & 0.333 \\
        7.0 - 8.0 & 1.639 & 0.360 & 0.592 & 0.220 & 0.362 \\
       8.0 - 10.0 & 1.701 & 0.451 & 0.603 & 0.265 & 0.354 \\
      10.0 - 14.0 & 2.088 & 0.744 & 0.831 & 0.356 & 0.398 \\
      14.0 - 20.0 & 4.820 & 2.178 & 2.263 & 0.452 & 0.469 \\
    \end{tabular}
  \label{table:EmuXSecRatio_Fe}
\end{table}

%--- Emu Ratio Pb
\begin{table}[h!]
  \centering
  \caption{Measured cross section ratio of Pb with respect to CH as a function
  of $E_{\mu}$,  and the absolute and fractional uncertainties.}
    \begin{tabular}{c||c||c|c||c|c}
      Bin edges (GeV) & $\frac{d\sigma_{Pb}}{dE_{\mu}}/\frac{d\sigma_{CH}}{dE_{\mu}}$ & Abs. Stat. Unc. & Abs. Tot. Unc. & Frac. Stat. Unc. & Frac. Tot. Unc. \\
      \hline\hline
        0.0 - 2.0 & 0.286 & 0.392 & 2.782 & 1.370 & 9.726 \\
        2.0 - 3.0 & 3.873 & 0.930 & 1.193 & 0.240 & 0.308 \\
        3.0 - 4.0 & 7.060 & 0.875 & 0.929 & 0.124 & 0.132 \\
        4.0 - 5.0 & 4.422 & 0.676 & 0.751 & 0.153 & 0.170 \\
        5.0 - 6.0 & 4.943 & 0.751 & 0.886 & 0.152 & 0.179 \\
        6.0 - 7.0 & 3.183 & 0.752 & 0.925 & 0.236 & 0.291 \\
        7.0 - 8.0 & 2.851 & 0.822 & 0.950 & 0.288 & 0.333 \\
       8.0 - 10.0 & 4.404 & 1.223 & 1.290 & 0.278 & 0.293 \\
      10.0 - 14.0 & 6.177 & 2.129 & 2.192 & 0.345 & 0.355 \\
      14.0 - 20.0 & 7.899 & 4.428 & 4.536 & 0.561 & 0.574 \\
    \end{tabular}
\begin{tabular}{c||cccccccccc}
      Bin edges (GeV) & 0.0 - 2.0 & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        0.0 - 2.0 &  4.1957 & -0.0081 & -0.0090 & -0.0012 & -0.0002 & -0.0001 & -0.0001 & -0.0001 & -0.0000 & -0.0003 \\
        2.0 - 3.0 & -0.0081 &  0.1031 & -0.0027 & -0.0024 & -0.0006 & -0.0001 & -0.0001 & -0.0001 & -0.0002 &  0.0000 \\
        3.0 - 4.0 & -0.0090 & -0.0027 &  0.0534 &  0.0017 & -0.0038 & -0.0009 & -0.0003 & -0.0002 & -0.0002 & -0.0001 \\
        4.0 - 5.0 & -0.0012 & -0.0024 &  0.0017 &  0.0394 &  0.0042 & -0.0036 & -0.0017 & -0.0008 & -0.0002 & -0.0001 \\
        5.0 - 6.0 & -0.0002 & -0.0006 & -0.0038 &  0.0042 &  0.0550 &  0.0112 & -0.0056 & -0.0055 & -0.0012 & -0.0004 \\
        6.0 - 7.0 & -0.0001 & -0.0001 & -0.0009 & -0.0036 &  0.0112 &  0.0506 &  0.0275 & -0.0049 & -0.0064 & -0.0005 \\
        7.0 - 8.0 & -0.0001 & -0.0001 & -0.0003 & -0.0017 & -0.0056 &  0.0275 &  0.0731 &  0.0355 & -0.0152 & -0.0052 \\
       8.0 - 10.0 & -0.0001 & -0.0001 & -0.0002 & -0.0008 & -0.0055 & -0.0049 &  0.0355 &  0.1228 &  0.0204 & -0.0219 \\
      10.0 - 14.0 & -0.0000 & -0.0002 & -0.0002 & -0.0002 & -0.0012 & -0.0064 & -0.0152 &  0.0204 &  0.3116 &  0.0103 \\
      14.0 - 20.0 & -0.0003 &  0.0000 & -0.0001 & -0.0001 & -0.0004 & -0.0005 & -0.0052 & -0.0219 &  0.0103 &  1.0450 \\
    \end{tabular}
  \label{tablecov:C_Statistical_Emu}
  \end{table}
\end{turnpage}

%--- Emu C
\begin{turnpage}
 \begin{table}[h!]
  \centering
  \caption{Systematic covariance matrix of the measured $\frac{d\sigma_{C}}{dE_{\mu}}/\frac{d\sigma_{CH}}{dE_{\mu}}$}
    \begin{tabular}{c||cccccccccc}
      Bin edges (GeV) & 0.0 - 2.0 & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        0.0 - 2.0 &  1.1524 &  0.1038 &  0.0450 &  0.0686 &  0.0115 & -0.0244 &  0.0340 & -0.0072 & -0.0051 &  0.0200 \\
        2.0 - 3.0 &  0.1038 &  0.0206 &  0.0188 &  0.0220 &  0.0194 &  0.0163 &  0.0188 &  0.0113 &  0.0082 &  0.0222 \\
        3.0 - 4.0 &  0.0450 &  0.0188 &  0.0244 &  0.0261 &  0.0270 &  0.0254 &  0.0241 &  0.0164 &  0.0129 &  0.0319 \\
        4.0 - 5.0 &  0.0686 &  0.0220 &  0.0261 &  0.0311 &  0.0304 &  0.0293 &  0.0285 &  0.0187 &  0.0139 &  0.0368 \\
        5.0 - 6.0 &  0.0115 &  0.0194 &  0.0270 &  0.0304 &  0.0374 &  0.0378 &  0.0322 &  0.0241 &  0.0174 &  0.0394 \\
        6.0 - 7.0 & -0.0244 &  0.0163 &  0.0254 &  0.0293 &  0.0378 &  0.0422 &  0.0344 &  0.0261 &  0.0186 &  0.0401 \\
        7.0 - 8.0 &  0.0340 &  0.0188 &  0.0241 &  0.0285 &  0.0322 &  0.0344 &  0.0333 &  0.0231 &  0.0174 &  0.0350 \\
       8.0 - 10.0 & -0.0072 &  0.0113 &  0.0164 &  0.0187 &  0.0241 &  0.0261 &  0.0231 &  0.0192 &  0.0139 &  0.0285 \\
      10.0 - 14.0 & -0.0051 &  0.0082 &  0.0129 &  0.0139 &  0.0174 &  0.0186 &  0.0174 &  0.0139 &  0.0190 &  0.0233 \\
      14.0 - 20.0 &  0.0200 &  0.0222 &  0.0319 &  0.0368 &  0.0394 &  0.0401 &  0.0350 &  0.0285 &  0.0233 &  0.0804 \\
    \end{tabular}
  \label{tablecov:C_Systematic_Emu}
  \end{table}
\end{turnpage}

%--- Emu Fe
\begin{turnpage}
 \begin{table}[h!]
  \centering
  \caption{Statistical covariance matrix of the measured $\frac{d\sigma_{Fe}}{dE_{\mu}}/\frac{d\sigma_{CH}}{dE_{\mu}}$}
    \begin{tabular}{c||cccccccccc}
      Bin edges (GeV) & 0.0 - 2.0 & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        0.0 - 2.0 &  0.7370 &  0.0325 & -0.0021 & -0.0006 & -0.0001 &  0.0002 &  0.0001 & -0.0002 & -0.0002 & -0.0002 \\
        2.0 - 3.0 &  0.0325 &  0.1656 & -0.0037 & -0.0048 & -0.0014 & -0.0004 & -0.0002 & -0.0002 & -0.0003 & -0.0007 \\
        3.0 - 4.0 & -0.0021 & -0.0037 &  0.0992 &  0.0038 & -0.0069 & -0.0022 & -0.0007 & -0.0004 & -0.0003 & -0.0007 \\
        4.0 - 5.0 & -0.0006 & -0.0048 &  0.0038 &  0.0700 &  0.0094 & -0.0078 & -0.0044 & -0.0015 & -0.0007 & -0.0009 \\
        5.0 - 6.0 & -0.0001 & -0.0014 & -0.0069 &  0.0094 &  0.0894 &  0.0209 & -0.0102 & -0.0087 & -0.0029 & -0.0018 \\
        6.0 - 7.0 &  0.0002 & -0.0004 & -0.0022 & -0.0078 &  0.0209 &  0.0954 &  0.0488 & -0.0088 & -0.0128 & -0.0044 \\
        7.0 - 8.0 &  0.0001 & -0.0002 & -0.0007 & -0.0044 & -0.0102 &  0.0488 &  0.1294 &  0.0631 & -0.0211 & -0.0269 \\
       8.0 - 10.0 & -0.0002 & -0.0002 & -0.0004 & -0.0015 & -0.0087 & -0.0088 &  0.0631 &  0.2037 &  0.0760 & -0.0746 \\
      10.0 - 14.0 & -0.0002 & -0.0003 & -0.0003 & -0.0007 & -0.0029 & -0.0128 & -0.0211 &  0.0760 &  0.5536 &  0.1437 \\
      14.0 - 20.0 & -0.0002 & -0.0007 & -0.0007 & -0.0009 & -0.0018 & -0.0044 & -0.0269 & -0.0746 &  0.1437 &  4.7439 \\
    \end{tabular}
  \label{tablecov:Fe_Statistical_Emu}
  \end{table}
\end{turnpage}

%--- Emu Fe
\begin{turnpage}
 \begin{table}[h!]
  \centering
  \caption{Systematic covariance matrix of the measured $\frac{d\sigma_{Fe}}{dE_{\mu}}/\frac{d\sigma_{CH}}{dE_{\mu}}$}
    \begin{tabular}{c||cccccccccc}
      Bin edges (GeV) & 0.0 - 2.0 & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        0.0 - 2.0 &  0.1396 &  0.1204 &  0.0818 &  0.0960 &  0.0684 &  0.0531 &  0.0361 &  0.0402 &  0.0511 &  0.0021 \\
        2.0 - 3.0 &  0.1204 &  0.1296 &  0.1074 &  0.1249 &  0.1089 &  0.1016 &  0.0883 &  0.0793 &  0.0758 &  0.0751 \\
        3.0 - 4.0 &  0.0818 &  0.1074 &  0.1353 &  0.1491 &  0.1511 &  0.1543 &  0.1483 &  0.1259 &  0.1151 &  0.1193 \\
        4.0 - 5.0 &  0.0960 &  0.1249 &  0.1491 &  0.1700 &  0.1686 &  0.1729 &  0.1649 &  0.1394 &  0.1268 &  0.1323 \\
        5.0 - 6.0 &  0.0684 &  0.1089 &  0.1511 &  0.1686 &  0.1846 &  0.1953 &  0.1919 &  0.1598 &  0.1438 &  0.1747 \\
        6.0 - 7.0 &  0.0531 &  0.1016 &  0.1543 &  0.1729 &  0.1953 &  0.2155 &  0.2157 &  0.1777 &  0.1554 &  0.1998 \\
        7.0 - 8.0 &  0.0361 &  0.0883 &  0.1483 &  0.1649 &  0.1919 &  0.2157 &  0.2215 &  0.1836 &  0.1550 &  0.2045 \\
       8.0 - 10.0 &  0.0402 &  0.0793 &  0.1259 &  0.1394 &  0.1598 &  0.1777 &  0.1836 &  0.1594 &  0.1349 &  0.1650 \\
      10.0 - 14.0 &  0.0511 &  0.0758 &  0.1151 &  0.1268 &  0.1438 &  0.1554 &  0.1550 &  0.1349 &  0.1361 &  0.1469 \\
      14.0 - 20.0 &  0.0021 &  0.0751 &  0.1193 &  0.1323 &  0.1747 &  0.1998 &  0.2045 &  0.1650 &  0.1469 &  0.3767 \\
    \end{tabular}
  \label{tablecov:Fe_Systematic_Emu}
  \end{table}
\end{turnpage}

%--- Emu Pb
\begin{turnpage}
 \begin{table}[h!]
  \centering
  \caption{Statistical covariance matrix of the measured $\frac{d\sigma_{Pb}}{dE_{\mu}}/\frac{d\sigma_{CH}}{dE_{\mu}}$}
    \begin{tabular}{c||cccccccccc}
      Bin edges (GeV) & 0.0 - 2.0 & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        0.0 - 2.0 &  0.1535 & -0.1129 & -0.0032 &  0.0007 &  0.0005 &  0.0002 &  0.0001 &  0.0000 &  0.0001 & -0.0002 \\
        2.0 - 3.0 & -0.1129 &  0.8643 & -0.0205 & -0.0246 & -0.0064 & -0.0020 & -0.0009 & -0.0004 & -0.0024 & -0.0014 \\
        3.0 - 4.0 & -0.0032 & -0.0205 &  0.7652 &  0.0200 & -0.0543 & -0.0168 & -0.0061 & -0.0047 & -0.0023 & -0.0034 \\
        4.0 - 5.0 &  0.0007 & -0.0246 &  0.0200 &  0.4567 &  0.0638 & -0.0426 & -0.0234 & -0.0131 & -0.0068 & -0.0028 \\
        5.0 - 6.0 &  0.0005 & -0.0064 & -0.0543 &  0.0638 &  0.5643 &  0.1445 & -0.0427 & -0.0671 & -0.0303 & -0.0111 \\
        6.0 - 7.0 &  0.0002 & -0.0020 & -0.0168 & -0.0426 &  0.1445 &  0.5653 &  0.3091 & -0.0247 & -0.0964 & -0.0357 \\
        7.0 - 8.0 &  0.0001 & -0.0009 & -0.0061 & -0.0234 & -0.0427 &  0.3091 &  0.6756 &  0.4424 & -0.1316 & -0.1421 \\
       8.0 - 10.0 &  0.0000 & -0.0004 & -0.0047 & -0.0131 & -0.0671 & -0.0247 &  0.4424 &  1.4954 &  0.4397 & -0.5004 \\
      10.0 - 14.0 &  0.0001 & -0.0024 & -0.0023 & -0.0068 & -0.0303 & -0.0964 & -0.1316 &  0.4397 &  4.5347 &  1.1921 \\
      14.0 - 20.0 & -0.0002 & -0.0014 & -0.0034 & -0.0028 & -0.0111 & -0.0357 & -0.1421 & -0.5004 &  1.1921 & 19.6094 \\
    \end{tabular}
  \label{tablecov:Pb_Statistical_Emu}
  \end{table}
\end{turnpage}

%--- Emu Pb
\begin{turnpage}
 \begin{table}[h!]
  \centering
  \caption{Systematic covariance matrix of the measured $\frac{d\sigma_{Pb}}{dE_{\mu}}/\frac{d\sigma_{CH}}{dE_{\mu}}$}
    \begin{tabular}{c||cccccccccc}
      Bin edges (GeV) & 0.0 - 2.0 & 2.0 - 3.0 & 3.0 - 4.0 & 4.0 - 5.0 & 5.0 - 6.0 & 6.0 - 7.0 & 7.0 - 8.0 & 8.0 - 10.0 & 10.0 - 14.0 & 14.0 - 20.0 \\
\hline \hline
        0.0 - 2.0 &  7.5866 & -1.9707 & -0.3895 & -0.2481 & -0.2914 & -0.2635 & -0.1367 & -0.1432 & -0.2818 &  0.4094 \\
        2.0 - 3.0 & -1.9707 &  0.5579 &  0.1452 &  0.0982 &  0.1368 &  0.1156 &  0.0825 &  0.0896 &  0.1180 & -0.1002 \\
        3.0 - 4.0 & -0.3895 &  0.1452 &  0.0972 &  0.0703 &  0.1167 &  0.0963 &  0.0717 &  0.0618 &  0.0597 &  0.0328 \\
        4.0 - 5.0 & -0.2481 &  0.0982 &  0.0703 &  0.1077 &  0.1405 &  0.1528 &  0.1301 &  0.0778 &  0.0763 &  0.0567 \\
        5.0 - 6.0 & -0.2914 &  0.1368 &  0.1167 &  0.1405 &  0.2207 &  0.2244 &  0.1885 &  0.1336 &  0.1361 &  0.1251 \\
        6.0 - 7.0 & -0.2635 &  0.1156 &  0.0963 &  0.1528 &  0.2244 &  0.2900 &  0.2444 &  0.1404 &  0.1506 &  0.1815 \\
        7.0 - 8.0 & -0.1367 &  0.0825 &  0.0717 &  0.1301 &  0.1885 &  0.2444 &  0.2265 &  0.1457 &  0.1336 &  0.1122 \\
       8.0 - 10.0 & -0.1432 &  0.0896 &  0.0618 &  0.0778 &  0.1336 &  0.1404 &  0.1457 &  0.1700 &  0.1578 &  0.0972 \\
      10.0 - 14.0 & -0.2818 &  0.1180 &  0.0597 &  0.0763 &  0.1361 &  0.1506 &  0.1336 &  0.1578 &  0.2691 &  0.2526 \\
      14.0 - 20.0 &  0.4094 & -0.1002 &  0.0328 &  0.0567 &  0.1251 &  0.1815 &  0.1122 &  0.0972 &  0.2526 &  0.9652 \\
    \end{tabular}
\begin{tabular}{c||c||c|c||c|c}
      Bin edges (Degrees) & $\frac{d\sigma_{C}}{d\theta_{\mu}}/\frac{d\sigma_{CH}}{d\theta_{\mu}}$ & Abs. Stat. Unc. & Abs. Tot. Unc. & Frac. Stat. Unc. & Frac. Tot. Unc. \\
      \hline\hline
        0 - 2 & 0.811 & 0.147 & 0.192 & 0.181 & 0.236 \\
        2 - 4 & 0.901 & 0.152 & 0.219 & 0.168 & 0.243 \\
        4 - 6 & 1.149 & 0.280 & 0.381 & 0.244 & 0.331 \\
        6 - 8 & 0.443 & 0.357 & 0.449 & 0.804 & 1.012 \\
       8 - 12 & 1.645 & 0.727 & 0.804 & 0.442 & 0.489 \\
      12 - 20 & 5.833 & 5.725 & 6.548 & 0.981 & 1.123 \\
    \end{tabular}
  \label{table:ThetaMuXSecRatio_C}
\end{table}

%--- ThetaMu C
\begin{table}[h!]
  \centering
  \caption{Statistical covariance matrix of the measured $\frac{d\sigma_{C}}{d\theta_{\mu}}/\frac{d\sigma_{CH}}{d\theta_{\mu}}$}
    \begin{tabular}{c||cccccc}
      Bin edges (Degrees) & 0 - 2 & 2 - 4 & 4 - 6 & 6 - 8 & 8 - 12 & 12 - 20 \\
\hline \hline
        0 - 2 &  0.02161 & -0.00089 & -0.00199 & -0.00011 &  0.00004 &  0.00004 \\
        2 - 4 & -0.00089 &  0.02306 & -0.00112 & -0.00198 & -0.00040 &  0.00025 \\
        4 - 6 & -0.00199 & -0.00112 &  0.07857 &  0.00576 & -0.00877 & -0.00426 \\
        6 - 8 & -0.00011 & -0.00198 &  0.00576 &  0.12709 &  0.01503 & -0.05436 \\
       8 - 12 &  0.00004 & -0.00040 & -0.00877 &  0.01503 &  0.52870 & -0.18190 \\
      12 - 20 &  0.00004 &  0.00025 & -0.00426 & -0.05436 & -0.18190 & 32.77880 \\
    \end{tabular}
  \label{tablecov:C_Statistical_ThetaMu}
\end{table}

%--- ThetaMu C
\begin{table}[h!]
  \centering
  \caption{Systematic covariance matrix of the measured $\frac{d\sigma_{C}}{d\theta_{\mu}}/\frac{d\sigma_{CH}}{d\theta_{\mu}}$}
    \begin{tabular}{c||cccccc}
      Bin edges (Degrees) & 0 - 2 & 2 - 4 & 4 - 6 & 6 - 8 & 8 - 12 & 12 - 20 \\
\hline \hline
        0 - 2 &  0.01510 &  0.01744 &  0.01919 &  0.01247 &  0.00805 & -0.08231 \\
        2 - 4 &  0.01744 &  0.02499 &  0.03528 &  0.02931 &  0.02529 & -0.01271 \\
        4 - 6 &  0.01919 &  0.03528 &  0.06650 &  0.06315 &  0.06553 &  0.16736 \\
        6 - 8 &  0.01247 &  0.02931 &  0.06315 &  0.07415 &  0.07214 &  0.21385 \\
       8 - 12 &  0.00805 &  0.02529 &  0.06553 &  0.07214 &  0.11751 &  0.05673 \\
      12 - 20 & -0.08231 & -0.01271 &  0.16736 &  0.21385 &  0.05673 & 10.10247 \\
    \end{tabular}
  \label{tablecov:C_Systematic_ThetaMu}
\end{table}

%--- ThetaMu Ratio Fe
\begin{table}[h!]
  \centering
  \caption{Measured cross section ratio of Fe with respect to CH as a function
  of $\theta_{\mu}$,  and the absolute and fractional uncertainties.}
    \begin{tabular}{c||c||c|c||c|c}
      Bin edges (Degrees) & $\frac{d\sigma_{Fe}}{d\theta_{\mu}}/\frac{d\sigma_{CH}}{d\theta_{\mu}}$ & Abs. Stat. Unc. & Abs. Tot. Unc. & Frac. Stat. Unc. & Frac. Tot. Unc. \\
      \hline\hline
        0 - 2 & 2.601 & 0.244 & 0.394 & 0.094 & 0.152 \\
        2 - 4 & 1.741 & 0.219 & 0.496 & 0.126 & 0.285 \\
        4 - 6 & 2.572 & 0.441 & 0.776 & 0.172 & 0.302 \\
        6 - 8 & 1.904 & 0.641 & 1.021 & 0.337 & 0.536 \\
       8 - 12 & 0.932 & 0.934 & 1.378 & 1.002 & 1.479 \\
      12 - 20 & 10.786 & 9.491 & 11.279 & 0.880 & 1.046 \\
    \end{tabular}
  \label{table:ThetaMuXSecRatio_Fe}
\end{table}

%--- ThetaMu Fe
\begin{table}[h!]
  \centering
  \caption{Statistical covariance matrix of the measured $\frac{d\sigma_{Fe}}{d\theta_{\mu}}/\frac{d\sigma_{CH}}{d\theta_{\mu}}$}
    \begin{tabular}{c||cccccc}
      Bin edges (Degrees) & 0 - 2 & 2 - 4 & 4 - 6 & 6 - 8 & 8 - 12 & 12 - 20 \\
\hline \hline
        0 - 2 &  0.05957 & -0.00047 & -0.00770 & -0.00079 & -0.00001 &  0.00006 \\
        2 - 4 & -0.00047 &  0.04780 &  0.00291 & -0.00795 & -0.00112 &  0.00060 \\
        4 - 6 & -0.00770 &  0.00291 &  0.19472 &  0.01207 & -0.02367 & -0.02587 \\
        6 - 8 & -0.00079 & -0.00795 &  0.01207 &  0.41072 &  0.06565 & -0.26253 \\
       8 - 12 & -0.00001 & -0.00112 & -0.02367 &  0.06565 &  0.87180 &  0.42570 \\
      12 - 20 &  0.00006 &  0.00060 & -0.02587 & -0.26253 &  0.42570 & 90.07038 \\
    \end{tabular}
  \label{tablecov:Fe_Statistical_ThetaMu}
\end{table}

%--- ThetaMu Fe
\begin{table}[h!]
  \centering
  \caption{Systematic covariance matrix of the measured $\frac{d\sigma_{Fe}}{d\theta_{\mu}}/\frac{d\sigma_{CH}}{d\theta_{\mu}}$}
    \begin{tabular}{c||cccccc}
      Bin edges (Degrees) & 0 - 2 & 2 - 4 & 4 - 6 & 6 - 8 & 8 - 12 & 12 - 20 \\
\hline \hline
        0 - 2 &  0.09584 &  0.12919 &  0.15831 &  0.18404 &  0.22107 &  0.26372 \\
        2 - 4 &  0.12919 &  0.19826 &  0.26490 &  0.31183 &  0.35678 &  0.64246 \\
        4 - 6 &  0.15831 &  0.26490 &  0.40692 &  0.48999 &  0.57119 &  0.86735 \\
        6 - 8 &  0.18404 &  0.31183 &  0.48999 &  0.63216 &  0.76042 &  0.93255 \\
       8 - 12 &  0.22107 &  0.35678 &  0.57119 &  0.76042 &  1.02666 &  0.47488 \\
      12 - 20 &  0.26372 &  0.64246 &  0.86735 &  0.93255 &  0.47488 & 37.15665 \\
    \end{tabular}
  \label{tablecov:Fe_Systematic_ThetaMu}
\end{table}

%--- ThetaMu Ratio Pb
\begin{table}[h!]
  \centering
  \caption{Measured cross section ratio of Pb with respect to CH as a function
  of $\theta_{\mu}$,  and the absolute and fractional uncertainties.}
    \begin{tabular}{c||c||c|c||c|c}
      Bin edges (Degrees) & $\frac{d\sigma_{Pb}}{d\theta_{\mu}}/\frac{d\sigma_{CH}}{d\theta_{\mu}}$ & Abs. Stat. Unc. & Abs. Tot. Unc. & Frac. Stat. Unc. & Frac. Tot. Unc. \\
      \hline\hline
        0 - 2 & 6.491 & 0.747 & 0.860 & 0.115 & 0.132 \\
        2 - 4 & 5.451 & 0.678 & 0.841 & 0.124 & 0.154 \\
        4 - 6 & 6.924 & 1.258 & 1.393 & 0.182 & 0.201 \\
        6 - 8 & 4.716 & 1.795 & 1.920 & 0.381 & 0.407 \\
       8 - 12 & 2.773 & 3.557 & 3.823 & 1.283 & 1.379 \\
      12 - 20 & -41.696 & 23.712 & 43.334 & -0.569 & -1.039 \\
    \end{tabular}
  \label{table:ThetaMuXSecRatio_Pb}
\end{table}

%--- ThetaMu Pb
\begin{table}[h!]
  \centering
  \caption{Statistical covariance matrix of the measured $\frac{d\sigma_{Pb}}{d\theta_{\mu}}/\frac{d\sigma_{CH}}{d\theta_{\mu}}$}
    \begin{tabular}{c||cccccc}
      Bin edges (Degrees) & 0 - 2 & 2 - 4 & 4 - 6 & 6 - 8 & 8 - 12 & 12 - 20 \\
\hline \hline
        0 - 2 &  0.55840 & -0.00640 & -0.06947 & -0.00628 &  0.00114 & -0.04651 \\
        2 - 4 & -0.00640 &  0.46017 &  0.02221 & -0.07105 & -0.00790 & -0.18521 \\
        4 - 6 & -0.06947 &  0.02221 &  1.58309 &  0.13616 & -0.30772 &  1.85807 \\
        6 - 8 & -0.00628 & -0.07105 &  0.13616 &  3.22339 &  0.14887 & 14.17440 \\
       8 - 12 &  0.00114 & -0.00790 & -0.30772 &  0.14887 & 12.65131 & -12.57400 \\
      12 - 20 & -0.04651 & -0.18521 &  1.85807 & 14.17440 & -12.57400 & 562.27049 \\
    \end{tabular}
  \label{tablecov:Pb_Statistical_ThetaMu}
\end{table}

%--- ThetaMu Pb
\begin{table}[h!]
  \centering
  \caption{Systematic covariance matrix of the measured $\frac{d\sigma_{Pb}}{d\theta_{\mu}}/\frac{d\sigma_{CH}}{d\theta_{\mu}}$}
    \begin{tabular}{c||cccccc}
      Bin edges (Degrees) & 0 - 2 & 2 - 4 & 4 - 6 & 6 - 8 & 8 - 12 & 12 - 20 \\
\hline \hline
        0 - 2 &  0.18089 &  0.16965 &  0.14739 &  0.14741 &  0.34144 &  7.72783 \\
        2 - 4 &  0.16965 &  0.24646 &  0.24877 &  0.19977 &  0.33733 &  8.09960 \\
        4 - 6 &  0.14739 &  0.24877 &  0.35807 &  0.30008 &  0.40367 &  6.20723 \\
        6 - 8 &  0.14741 &  0.19977 &  0.30008 &  0.46411 &  0.65662 &  7.98873 \\
       8 - 12 &  0.34144 &  0.33733 &  0.40367 &  0.65662 &  1.96150 & 32.80597 \\
      12 - 20 &  7.72783 &  8.09960 &  6.20723 &  7.98873 & 32.80597 & 1315.58804 \\
    \end{tabular}
